A first-order logic for string diagrams

Equational reasoning with string diagrams provides an intuitive means of proving equations between morphisms in a symmetric monoidal category. This can be extended to proofs of infinite families of equations using a simple graphical syntax called !-box notation. While this does greatly increase the proving power of string diagrams, previous attempts to go beyond equational reasoning have been largely ad hoc, owing to the lack of a suitable logical framework for diagrammatic proofs involving !-boxes. In this paper, we extend equational reasoning with !-boxes to a fully-fledged first order logic called with conjunction, implication, and universal quantification over !-boxes. This logic, called !L, is then rich enough to properly formalise an induction principle for !-boxes. We then build a standard model for !L and give an example proof of a theorem for non-commutative bialgebras using !L, which is unobtainable by equational reasoning alone.

==> figures/assoc.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2, -0.25) {};
		\node [style=white] (1) at (-1.5, 0.5) {};
		\node [style=wire] (2) at (-2.5, -1) {};
		\node [style=wire] (3) at (-1.5, -1) {};
		\node [style=wire] (4) at (-0.5, -1) {};
		\node [style=wire] (5) at (-1.5, 1.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=wire] (7) at (1.5, -1) {};
		\node [style=white] (8) at (2, -0.25) {};
		\node [style=wire] (9) at (0.5, -1) {};
		\node [style=white] (10) at (1.5, 0.5) {};
		\node [style=wire] (11) at (1.5, 1.25) {};
		\node [style=wire] (12) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1) to (5);
		\draw [style=directed] (0) to (1);
		\draw [style=directed] (3) to (0);
		\draw [style=directed] (2) to (0);
		\draw [style=directed] (4) to (1);
		\draw [style=directed] (10) to (11);
		\draw [style=directed] (8) to (10);
		\draw [style=directed] (7) to (8);
		\draw [style=directed] (12) to (8);
		\draw [style=directed] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bb-ex1-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (0.75, 0.25) {$\phi$};
		\node [style=arbi] (1) at (-0.75, 2.25) {$\xi$};
		\node [style=arbi] (2) at (2, -0.25) {$\psi$};
		\node [style=arbi] (3) at (-0.75, -2.25) {$\zeta$};
		\node [style=arbi] (4) at (-2.75, 0.25) {$\phi$};
		\node [style=arbi] (5) at (-1.5, -0.25) {$\psi$};
		\node [style=none] (6) at (2.75, -1) {};
		\node [style=bbox, label={$B$\ \ }] (7) at (0, 1.25) {};
		\node [style=wire, label={right:$e$}] (8) at (-0.75, -3.5) {};
		\node [style=none] (9) at (2.75, 1.25) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (-0.75, 1.25) {};
		\node [style=bbox, label={$B'$\ \ \ }] (12) at (-3.5, 1.25) {};
		\node [style=none] (13) at (-0.75, -1) {};
		\node [style=none] (14) at (-3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, arcin={{}{0}{45}{2mm}{1}}] (0) to (1);
		\draw [style=directed, arcin={{}{15}{-60}{3.5mm}{1}}] (0) to (3);
		\draw [style=directed] (3) to (2);
		\draw [style=directed] (2) to (0);
		\draw [style=directed] (5) to (4);
		\draw [style=directed] (4) to (1);
		\draw [style=directed] (4) to (3);
		\draw [style=directed] (3) to (5);
		\draw [style=directed] (8) to (3);
		\draw [style=boxedge] (7) to (9.center);
		\draw [style=boxedge] (9.center) to (6.center);
		\draw [style=boxedge] (6.center) to (10.center);
		\draw [style=boxedge] (10.center) to (7);
		\draw [style=boxedge] (12) to (11.center);
		\draw [style=boxedge] (11.center) to (13.center);
		\draw [style=boxedge] (13.center) to (14.center);
		\draw [style=boxedge] (14.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bb-ex1-exp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (0.5, 0.25) {$\phi$};
		\node [style=arbi] (1) at (-0.75, 2.25) {$\xi$};
		\node [style=arbi] (2) at (1.75, -0.25) {$\psi$};
		\node [style=arbi] (3) at (-0.75, -2.25) {$\zeta$};
		\node [style=arbi] (4) at (-2.5, 0.25) {$\phi$};
		\node [style=arbi] (5) at (-1.25, -0.25) {$\psi$};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=bbox, label={$B$\ \ }] (7) at (-0.25, 1.25) {};
		\node [style=wire, label={right:$e$}] (8) at (-0.75, -3.5) {};
		\node [style=none] (9) at (2.5, 1.25) {};
		\node [style=none] (10) at (-0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, arcin={{}{0}{45}{2mm}{1}}] (0) to (1);
		\draw [style=directed, arcin={{}{15}{-60}{3.5mm}{1}}] (0) to (3);
		\draw [style=directed] (3) to (2);
		\draw [style=directed] (2) to (0);
		\draw [style=directed] (5) to (4);
		\draw [style=directed] (4) to (1);
		\draw [style=directed] (4) to (3);
		\draw [style=directed] (3) to (5);
		\draw [style=directed] (8) to (3);
		\draw [style=boxedge] (7) to (9.center);
		\draw [style=boxedge] (9.center) to (6.center);
		\draw [style=boxedge] (6.center) to (10.center);
		\draw [style=boxedge] (10.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bb-ex1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (-0.5, 0.25) {$\phi$};
		\node [style=arbi] (1) at (0.75, -0.25) {$\psi$};
		\node [style=arbi] (2) at (-0.5, 2.25) {$\xi$};
		\node [style=arbi] (3) at (0, -2.25) {$\zeta$};
		\node [style=wire, label={right:$e$}] (4) at (0, -3.5) {};
		\node [style=bbox, label={$B$\ \ }] (5) at (-1.5, 1.25) {};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=none] (7) at (1.75, 1.25) {};
		\node [style=none] (8) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, arcin={{}{0}{60}{1.5mm}{1}}] (0) to (2);
		\draw [style=directed, arcin={{}{15}{-90}{1.5mm}{1}}] (0) to (3);
		\draw [style=directed] (3) to (1);
		\draw [style=directed] (1) to (0);
		\draw [style=directed] (4) to (3);
		\draw [style=boxedge] (5) to (7.center);
		\draw [style=boxedge] (7.center) to (6.center);
		\draw [style=boxedge] (6.center) to (8.center);
		\draw [style=boxedge] (8.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bb-example-cw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (0, 1) {$\psi$};
		\node [style=arbi] (1) at (0, -1) {$\phi$};
		\node [style=bbox, label=$B$] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (0.75, 1.75) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, arcout={{B}{0}{60}{2mm}{1}}] (1) to (0);
		\draw [style=boxedge] (2) to (5.center);
		\draw [style=boxedge] (5.center) to (4.center);
		\draw [style=boxedge] (4.center) to (3.center);
		\draw [style=boxedge] (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bb-example-noconn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (1.5, 0.5) {$\psi$};
		\node [style=arbi] (1) at (-0.5, -0.5) {$\phi$};
		\node [style=bbox, label={$B$}] (2) at (0.75, 1.25) {};
		\node [style=none] (3) at (2.25, 1.25) {};
		\node [style=none] (4) at (2.25, -1) {};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=wire, label={{[yshift=-4pt]right:$a$}}] (6) at (-0.5, 0.75) {};
		\node [style=wire, label={{[yshift=4pt]right:$b$}}] (7) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (2) to (5.center);
		\draw [style=boxedge] (5.center) to (4.center);
		\draw [style=boxedge] (4.center) to (3.center);
		\draw [style=boxedge] (3.center) to (2);
		\draw [style=directed] (1) to (6);
		\draw [style=directed] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bb-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (0, 1) {$\psi$};
		\node [style=arbi] (1) at (0, -1) {$\phi$};
		\node [style=bbox, label=$B$] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (0.75, 1.75) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, arcout={{B}{0}{-60}{2mm}{1}}] (1) to (0);
		\draw [style=boxedge] (2) to (5.center);
		\draw [style=boxedge] (5.center) to (4.center);
		\draw [style=boxedge] (4.center) to (3.center);
		\draw [style=boxedge] (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bending.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1) {};
		\node [style=none] (1) at (1.75, -1) {};
		\node [style=wire] (2) at (1.75, 1.75) {};
		\node [style=square box] (3) at (1.75, 0.25) {$f$};
		\node [style=wire] (4) at (-0.25, 1.75) {};
		\node [style=wire] (5) at (-4.25, 2) {};
		\node [style=square box] (6) at (-4.25, 0) {$f$};
		\node [style=wire] (7) at (-4.25, -2) {};
		\node [style=none] (8) at (-2, 0) {$\leadsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected, in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw [style=directed] (4) to (0.center);
		\draw [style=directed] (1.center) to (3);
		\draw [style=directed] (3) to (2);
		\draw [style=directed] (7) to (6);
		\draw [style=directed] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bialg-dist-laws.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11, -1.5) {};
		\node [style=none] (1) at (9.5, -1.5) {};
		\node [style=none] (2) at (9.5, 1.5) {};
		\node [style=none] (3) at (11, 1.5) {};
		\node [style=gray] (4) at (11, -0.75) {};
		\node [style=gray] (5) at (9.5, -0.75) {};
		\node [style=white] (6) at (11, 0.75) {};
		\node [style=white] (7) at (9.5, 0.75) {};
		\node [style=none] (8) at (8.25, 0) {$=$};
		\node [style=white] (9) at (6.75, -0.75) {};
		\node [style=gray] (10) at (6.75, 0.75) {};
		\node [style=none] (11) at (6, -1.5) {};
		\node [style=none] (12) at (7.5, -1.5) {};
		\node [style=none] (13) at (6, 1.5) {};
		\node [style=none] (14) at (7.5, 1.5) {};
		\node [style=none] (15) at (-0.5, 1.5) {};
		\node [style=white] (16) at (0.25, -0.75) {};
		\node [style=none] (17) at (1, 1.5) {};
		\node [style=none] (18) at (1.75, 0) {$=$};
		\node [style=gray] (19) at (0.25, 0.75) {};
		\node [style=none] (20) at (3, 1.5) {};
		\node [style=white] (21) at (3, 0.75) {};
		\node [style=none] (22) at (4.25, 1.5) {};
		\node [style=white] (23) at (4.25, 0.75) {};
		\node [style=gray] (24) at (-3.5, -0.75) {};
		\node [style=white] (25) at (-6.25, -0.75) {};
		\node [style=none] (26) at (-2.25, -1.5) {};
		\node [style=none] (27) at (-4.75, 0) {$=$};
		\node [style=gray] (28) at (-6.25, 0.75) {};
		\node [style=none] (29) at (-5.5, -1.5) {};
		\node [style=gray] (30) at (-2.25, -0.75) {};
		\node [style=none] (31) at (-3.5, -1.5) {};
		\node [style=none] (32) at (-7, -1.5) {};
		\node [style=white] (33) at (-11.75, -0.75) {};
		\node [style=none] (34) at (-10.25, 0) {$=$};
		\node [style=gray] (35) at (-11.75, 0.75) {};
		\node [style=none] (36) at (5, -1.25) {$,$};
		\node [style=none] (37) at (-1, -1.25) {$,$};
		\node [style=none] (38) at (-8.5, -1.25) {$,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1.center) to (5);
		\draw [style=directed] (5) to (6);
		\draw [style=directed] (4) to (7);
		\draw [style=directed] (5) to (7);
		\draw [style=directed] (4) to (6);
		\draw [style=directed] (0.center) to (4);
		\draw [style=directed] (6) to (3.center);
		\draw [style=directed] (7) to (2.center);
		\draw [style=directed] (11.center) to (9);
		\draw [style=directed] (12.center) to (9);
		\draw [style=directed] (9) to (10);
		\draw [style=directed] (10) to (13.center);
		\draw [style=directed] (10) to (14.center);
		\draw [style=directed] (23) to (22.center);
		\draw [style=directed] (21) to (20.center);
		\draw [style=directed] (16) to (19);
		\draw [style=directed] (19) to (15.center);
		\draw [style=directed] (19) to (17.center);
		\draw [style=directed] (31.center) to (24);
		\draw [style=directed] (26.center) to (30);
		\draw [style=directed] (32.center) to (25);
		\draw [style=directed] (29.center) to (25);
		\draw [style=directed] (25) to (28);
		\draw [style=directed] (33) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bialg1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (1.5, -0.5) {};
		\node [style=white dot] (1) at (-2.75, 0.75) {};
		\node [style=wire] (2) at (-1.25, -1.5) {};
		\node [style=gray dot] (3) at (1.5, 0.5) {};
		\node [style=wire] (4) at (-2.75, -1.5) {};
		\node [style=gray dot] (5) at (-2.75, -0.75) {};
		\node [style=wire] (6) at (2.25, 1.5) {};
		\node [style=wire] (7) at (-1.25, 1.5) {};
		\node [style=wire] (8) at (-2.75, 1.5) {};
		\node [style=wire] (9) at (0.75, 1.5) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=wire] (11) at (-1.25, 1.5) {};
		\node [style=wire] (12) at (2.25, -1.5) {};
		\node [style=wire] (13) at (0.75, -1.5) {};
		\node [style=gray dot] (14) at (-1.25, -0.75) {};
		\node [style=wire] (15) at (2.25, 1.5) {};
		\node [style=white dot] (16) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (2) to (14);
		\draw [style=directed] (16) to (11);
		\draw [style=directed] (4) to (5);
		\draw [style=directed] (1) to (8);
		\draw [style=directed] (5) to (1);
		\draw [style=directed] (5) to (16);
		\draw [style=directed] (14) to (16);
		\draw [style=directed] (14) to (1);
		\draw [style=directed] (0) to (3);
		\draw [style=directed] (12) to (0);
		\draw [style=directed] (13) to (0);
		\draw [style=directed] (3) to (6);
		\draw [style=directed] (3) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bialg2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-2.25, 1) {};
		\node [style=white dot] (1) at (-1.5, -1) {};
		\node [style=gray dot] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=wire] (4) at (-0.75, 1) {};
		\node [style=wire] (5) at (1.25, 0.75) {};
		\node [style=white dot] (6) at (1.25, -0.25) {};
		\node [style=white dot] (7) at (2.25, -0.25) {};
		\node [style=wire] (8) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1) to (2);
		\draw [style=directed] (2) to (0);
		\draw [style=directed] (2) to (4);
		\draw [style=directed] (6) to (5);
		\draw [style=directed] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bialg3.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-2.25, -1) {};
		\node [style=gray dot] (1) at (-1.5, 1) {};
		\node [style=white dot] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=wire] (4) at (-0.75, -1) {};
		\node [style=wire] (5) at (1.25, -0.5) {};
		\node [style=gray dot] (6) at (1.25, 0.5) {};
		\node [style=gray dot] (7) at (2.25, 0.5) {};
		\node [style=wire] (8) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (2) to (1);
		\draw [style=directed] (0) to (2);
		\draw [style=directed] (4) to (2);
		\draw [style=directed] (5) to (6);
		\draw [style=directed] (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bialg_bbox_step.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (0) at (3.75, 2.75) {};
		\node [style=none] (1) at (6, 2.75) {};
		\node [style=none] (2) at (3.75, -0.25) {};
		\node [style=none] (3) at (6, -0.25) {};
		\node [style=none] (4) at (-10, 1.25) {};
		\node [style=bbox] (5) at (-10, 2.25) {};
		\node [style=none] (6) at (-9, 1.25) {};
		\node [style=none] (7) at (-9, 2.25) {};
		\node [style=gray] (8) at (4.5, -1.75) {};
		\node [style=gray] (9) at (-9.5, 0.5) {};
		\node [style=white] (10) at (5.25, 1.5) {};
		\node [style=white] (11) at (-9.5, -0.5) {};
		\node [style=wire] (12) at (-9.5, 1.75) {};
		\node [style=wire] (13) at (-8.75, -2.25) {};
		\node [style=wire] (14) at (5.25, 2.25) {};
		\node [style=wire] (15) at (4.5, -2.5) {};
		\node [style=none] (16) at (-7.75, 0) {$=$};
		\node [style=none] (17) at (5, -2.75) {};
		\node [style=none] (18) at (5, -0.75) {};
		\node [style=bbox] (19) at (4, -0.75) {};
		\node [style=none] (20) at (4, -2.75) {};
		\node [style=none] (21) at (-9.75, -2.75) {};
		\node [style=bbox] (22) at (-10.75, -1.75) {};
		\node [style=none] (23) at (-9.75, -1.75) {};
		\node [style=none] (24) at (-10.75, -2.75) {};
		\node [style=gray] (25) at (5.75, -1.75) {};
		\node [style=wire] (26) at (5.75, -2.5) {};
		\node [style=wire] (27) at (-10.25, -2.25) {};
		\node [style=none] (28) at (-5.75, -3) {};
		\node [style=none] (29) at (-5, 2.5) {};
		\node [style=white] (30) at (-5.5, -0.5) {};
		\node [style=wire] (31) at (-5.5, 2) {};
		\node [style=none] (32) at (-6, 1.5) {};
		\node [style=bbox] (33) at (-6, 2.5) {};
		\node [style=none] (34) at (-5.75, -2) {};
		\node [style=wire] (35) at (-5, -2.25) {};
		\node [style=wire] (36) at (-6.25, -2.5) {};
		\node [style=bbox] (37) at (-6.75, -2) {};
		\node [style=none] (38) at (-6.75, -3) {};
		\node [style=gray] (39) at (-5.5, 0.75) {};
		\node [style=none] (40) at (-5, 1.5) {};
		\node [style=white] (41) at (-6.25, -1) {};
		\node [style=none] (42) at (-3.25, 0) {$=$};
		\node [style=none] (43) at (-0.25, -3) {};
		\node [style=wire] (44) at (-0.75, -2.5) {};
		\node [style=wire] (45) at (0.5, -2.25) {};
		\node [style=bbox] (46) at (-1.25, -2) {};
		\node [style=none] (47) at (-1.25, -3) {};
		\node [style=white] (48) at (-0.75, -1) {};
		\node [style=none] (49) at (-0.25, -2) {};
		\node [style=white] (50) at (-0.75, 1.25) {};
		\node [style=none] (51) at (0, 2.5) {};
		\node [style=wire] (52) at (-0.75, 2) {};
		\node [style=none] (53) at (-1.5, 0.75) {};
		\node [style=bbox] (54) at (-1.5, 2.5) {};
		\node [style=none] (55) at (0, 0.75) {};
		\node [style=gray] (56) at (-0.75, 0) {};
		\node [style=gray] (57) at (0.5, 0) {};
		\node [style=none] (58) at (2.25, 0) {$=$};
		\node [style=none] (59) at (2.25, 1) {\footnotesize\textit{i.h.}};
		\node [style=white] (60) at (4.5, 0.75) {};
		\node [style=none] (61) at (7.5, 0) {$=$};
		\node [style=none] (62) at (-3.25, 1) {\footnotesize(\ref{lem_bialg})};
		\node [style=none] (63) at (4.5, -0.5) {};
		\node [style=none] (64) at (8.75, -2.5) {};
		\node [style=none] (65) at (11.25, 2.5) {};
		\node [style=white] (66) at (10.5, 1.25) {};
		\node [style=gray] (67) at (11.25, -1.25) {};
		\node [style=gray] (68) at (9.5, -1.25) {};
		\node [style=none] (69) at (11.25, 0.25) {};
		\node [style=none] (70) at (10.25, -2.5) {};
		\node [style=bbox] (71) at (9.75, 2.5) {};
		\node [style=bbox] (72) at (8.75, -0.25) {};
		\node [style=wire] (73) at (9.5, -2.25) {};
		\node [style=wire] (74) at (11.25, -2.25) {};
		\node [style=none] (75) at (10.25, -0.25) {};
		\node [style=wire] (76) at (10.5, 2.25) {};
		\node [style=none] (77) at (9.75, 0.25) {};
		\node [style=none] (78) at (10, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (0) to (1.center);
		\draw [style=boxedge] (1.center) to (3.center);
		\draw [style=boxedge] (3.center) to (2.center);
		\draw [style=boxedge] (2.center) to (0);
		\draw [style=boxedge] (5) to (7.center);
		\draw [style=boxedge] (7.center) to (6.center);
		\draw [style=boxedge] (6.center) to (4.center);
		\draw [style=boxedge] (4.center) to (5);
		\draw [style=directed] (15) to (8);
		\draw [style=directed] (10) to (14);
		\draw [style=directed] (11) to (9);
		\draw [style=right arcout] (9) to (12);
		\draw [style=boxedge] (19) to (18.center);
		\draw [style=boxedge] (18.center) to (17.center);
		\draw [style=boxedge] (17.center) to (20.center);
		\draw [style=boxedge] (20.center) to (19);
		\draw [style=boxedge] (22) to (23.center);
		\draw [style=boxedge] (23.center) to (21.center);
		\draw [style=boxedge] (21.center) to (24.center);
		\draw [style=boxedge] (24.center) to (22);
		\draw [style=directed] (26) to (25);
		\draw [style=right arcout] (25) to (10);
		\draw [style=boxedge] (33) to (29.center);
		\draw [style=boxedge] (29.center) to (40.center);
		\draw [style=boxedge] (40.center) to (32.center);
		\draw [style=boxedge] (32.center) to (33);
		\draw [style=directed] (30) to (39);
		\draw [style=right arcout] (39) to (31);
		\draw [style=boxedge] (37) to (34.center);
		\draw [style=boxedge] (34.center) to (28.center);
		\draw [style=boxedge] (28.center) to (38.center);
		\draw [style=boxedge] (38.center) to (37);
		\draw [style=right arcin] (36) to (41);
		\draw [style=directed] (41) to (30);
		\draw [style=boxedge] (46) to (49.center);
		\draw [style=boxedge] (49.center) to (43.center);
		\draw [style=boxedge] (43.center) to (47.center);
		\draw [style=boxedge] (47.center) to (46);
		\draw [style=right arcin] (44) to (48);
		\draw [style=boxedge] (54) to (51.center);
		\draw [style=boxedge] (51.center) to (55.center);
		\draw [style=boxedge] (55.center) to (53.center);
		\draw [style=boxedge] (53.center) to (54);
		\draw [style=directed] (50) to (52);
		\draw [style=directed] (48) to (56);
		\draw [style=right arcout] (56) to (50);
		\draw [style=directed] (45) to (57);
		\draw [style=right arcout] (57) to (50);
		\draw [style=directed] (60) to (10);
		\draw [style=right arcin] (27) to (11);
		\draw [style=directed] (13) to (11);
		\draw [style=directed] (35) to (30);
		\draw [style=uright arcout] (8) to (63.center);
		\draw [style=right arcin] (63.center) to (60);
		\draw [style=boxedge] (71) to (65.center);
		\draw [style=boxedge] (65.center) to (69.center);
		\draw [style=boxedge] (69.center) to (77.center);
		\draw [style=boxedge] (77.center) to (71);
		\draw [style=directed] (73) to (68);
		\draw [style=directed] (66) to (76);
		\draw [style=boxedge] (72) to (75.center);
		\draw [style=boxedge] (75.center) to (70.center);
		\draw [style=boxedge] (70.center) to (64.center);
		\draw [style=boxedge] (64.center) to (72);
		\draw [style=directed] (74) to (67);
		\draw [style=directed] (67) to (66);
		\draw [style=uright arcout] (68) to (78.center);
		\draw [style=right arcin] (78.center) to (66);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bialg_lemma.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (0) at (1.25, 1.75) {};
		\node [style=none] (1) at (2.75, 1.75) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (3) at (2.75, 0) {};
		\node [style=none] (4) at (-2.25, 1) {};
		\node [style=bbox] (5) at (-2.25, 2) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (-1.25, 2) {};
		\node [style=gray] (8) at (1.5, -0.5) {};
		\node [style=gray] (9) at (2.5, -0.5) {};
		\node [style=gray] (10) at (-1.75, 0.25) {};
		\node [style=white] (11) at (2, 0.75) {};
		\node [style=white] (12) at (-1.75, -0.75) {};
		\node [style=none] (13) at (-1.75, 1.5) {};
		\node [style=none] (14) at (-1.25, -1.5) {};
		\node [style=none] (15) at (-2.25, -1.5) {};
		\node [style=none] (16) at (2, 1.5) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (2.5, -1.5) {};
		\node [style=none] (19) at (0, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (0) to (1.center);
		\draw [style=boxedge] (1.center) to (3.center);
		\draw [style=boxedge] (3.center) to (2.center);
		\draw [style=boxedge] (2.center) to (0);
		\draw [style=boxedge] (5) to (7.center);
		\draw [style=boxedge] (7.center) to (6.center);
		\draw [style=boxedge] (6.center) to (4.center);
		\draw [style=boxedge] (4.center) to (5);
		\draw [style=directed] (17.center) to (8);
		\draw [style=directed] (18.center) to (9);
		\draw [style=directed] (9) to (11);
		\draw [style=directed] (8) to (11);
		\draw [style=directed] (11) to (16.center);
		\draw [style=directed] (15.center) to (12);
		\draw [style=directed] (12) to (10);
		\draw [style=directed] (10) to (13.center);
		\draw [style=directed] (14.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bialg_lemma_base.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray] (0) at (2.25, 0.5) {};
		\node [style=gray] (1) at (1.25, 0.5) {};
		\node [style=gray] (2) at (-1.5, 1.25) {};
		\node [style=white] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (6.center) to (0);
		\draw [style=directed] (7.center) to (1);
		\draw [style=directed] (5.center) to (3);
		\draw [style=directed, in=-90, out=90, looseness=1.00] (3) to (2);
		\draw [style=directed] (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bialg_lemma_step.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14.25, 1.75) {};
		\node [style=bbox] (1) at (13.25, 1.75) {};
		\node [style=none] (2) at (14.25, 0.25) {};
		\node [style=none] (3) at (13.25, 0.25) {};
		\node [style=none] (4) at (-1.5, 1.25) {};
		\node [style=none] (5) at (-1.5, 2.25) {};
		\node [style=none] (6) at (-2.5, 1.25) {};
		\node [style=bbox] (7) at (-2.5, 2.25) {};
		\node [style=gray] (8) at (15.25, -1) {};
		\node [style=gray] (9) at (13.75, -1) {};
		\node [style=gray] (10) at (-2, 0.5) {};
		\node [style=white] (11) at (13.75, 0.75) {};
		\node [style=white] (12) at (-2, -0.5) {};
		\node [style=wire] (13) at (-2, 1.75) {};
		\node [style=wire] (14) at (13.75, 1.5) {};
		\node [style=wire] (15) at (15.25, -2) {};
		\node [style=wire] (16) at (13.75, -2) {};
		\node [style=none] (17) at (12, 0) {$=$};
		\node [style=wire] (18) at (15.25, 1.5) {};
		\node [style=white] (19) at (15.25, 0.75) {};
		\node [style=gray] (20) at (3, -1.5) {};
		\node [style=none] (21) at (3.5, 2.25) {};
		\node [style=bbox] (22) at (2.5, 2.25) {};
		\node [style=white] (23) at (5, 0) {};
		\node [style=white] (24) at (3, 1) {};
		\node [style=gray] (25) at (5, -1.5) {};
		\node [style=none] (26) at (3.5, 0.5) {};
		\node [style=wire] (27) at (3, 1.75) {};
		\node [style=wire] (28) at (5, -2.25) {};
		\node [style=wire] (29) at (5, 1.25) {};
		\node [style=wire] (30) at (3, -2.25) {};
		\node [style=none] (31) at (2.5, 0.5) {};
		\node [style=gray] (32) at (3, -0.5) {};
		\node [style=gray] (33) at (4, -0.25) {};
		\node [style=white] (34) at (-0.5, -0.5) {};
		\node [style=gray] (35) at (-0.5, -1.75) {};
		\node [style=gray] (36) at (-2, -1.75) {};
		\node [style=wire] (37) at (-0.5, -2.5) {};
		\node [style=wire] (38) at (-2, -2.5) {};
		\node [style=none] (39) at (1, 0) {$=$};
		\node [style=wire] (40) at (-0.5, 1.25) {};
		\node [style=none] (41) at (1, 0.75) {\footnotesize\textit{i.h.}};
		\node [style=gray] (42) at (-5.25, -0.5) {};
		\node [style=none] (43) at (-6.5, 1) {};
		\node [style=gray] (44) at (-6, 0.25) {};
		\node [style=white] (45) at (-5.25, -1.5) {};
		\node [style=none] (46) at (-3.5, 0) {$=$};
		\node [style=wire] (47) at (-4.75, 1) {};
		\node [style=none] (48) at (-5.5, 2) {};
		\node [style=wire] (49) at (-4.75, -2.25) {};
		\node [style=none] (50) at (-5.5, 1) {};
		\node [style=wire] (51) at (-5.75, -2.25) {};
		\node [style=bbox] (52) at (-6.5, 2) {};
		\node [style=wire] (53) at (-6, 1.5) {};
		\node [style=gray] (54) at (-9.5, -0.25) {};
		\node [style=white] (55) at (-9.5, -1.25) {};
		\node [style=wire] (56) at (-9, -2) {};
		\node [style=wire] (57) at (-10, -2) {};
		\node [style=none] (58) at (-9.5, 1.75) {};
		\node [style=bbox] (59) at (-10.5, 1.75) {};
		\node [style=wire] (60) at (-9, 1.25) {};
		\node [style=none] (61) at (-9.5, 0.75) {};
		\node [style=wire] (62) at (-10, 1.25) {};
		\node [style=none] (63) at (-7.75, 0) {$=$};
		\node [style=none] (64) at (-10.5, 0.75) {};
		\node [style=white] (65) at (8.5, 1) {};
		\node [style=wire] (66) at (8.5, -2.25) {};
		\node [style=gray] (67) at (10.5, -1.5) {};
		\node [style=none] (68) at (9, 0.5) {};
		\node [style=wire] (69) at (8.5, 1.75) {};
		\node [style=none] (70) at (8, 0.5) {};
		\node [style=bbox] (71) at (8, 2.25) {};
		\node [style=gray] (72) at (8.5, -1.5) {};
		\node [style=none] (73) at (9, 2.25) {};
		\node [style=wire] (74) at (10.5, 1.25) {};
		\node [style=white] (75) at (10.5, 0) {};
		\node [style=wire] (76) at (10.5, -2.25) {};
		\node [style=gray] (77) at (8.5, -0.5) {};
		\node [style=none] (78) at (6.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (0.center) to (1);
		\draw [style=boxedge] (1) to (3.center);
		\draw [style=boxedge] (3.center) to (2.center);
		\draw [style=boxedge] (2.center) to (0.center);
		\draw [style=boxedge] (5.center) to (7);
		\draw [style=boxedge] (7) to (6.center);
		\draw [style=boxedge] (6.center) to (4.center);
		\draw [style=boxedge] (4.center) to (5.center);
		\draw [style=directed] (15) to (8);
		\draw [style=directed] (16) to (9);
		\draw [style=right arcout] (9) to (11);
		\draw [style=right arcout] (8) to (11);
		\draw [style=directed] (11) to (14);
		\draw [style=directed] (12) to (10);
		\draw [style=right arcout] (10) to (13);
		\draw [style=directed] (19) to (18);
		\draw [style=directed] (9) to (19);
		\draw [style=directed] (8) to (19);
		\draw [style=boxedge] (21.center) to (22);
		\draw [style=boxedge] (22) to (31.center);
		\draw [style=boxedge] (31.center) to (26.center);
		\draw [style=boxedge] (26.center) to (21.center);
		\draw [style=directed] (30) to (20);
		\draw [style=directed] (28) to (25);
		\draw [style=directed] (24) to (27);
		\draw [style=directed] (23) to (29);
		\draw [style=directed] (25) to (23);
		\draw [style=directed] (20) to (23);
		\draw [style=directed] (20) to (32);
		\draw [style=right arcout] (32) to (24);
		\draw [style=directed] (25) to (33);
		\draw [style=right arcout] (33) to (24);
		\draw [style=directed] (37) to (35);
		\draw [style=directed] (38) to (36);
		\draw [style=directed] (34) to (40);
		\draw [style=directed] (36) to (34);
		\draw [style=directed] (35) to (34);
		\draw [style=directed] (36) to (12);
		\draw [style=directed] (35) to (12);
		\draw [style=boxedge] (48.center) to (52);
		\draw [style=boxedge] (52) to (43.center);
		\draw [style=boxedge] (43.center) to (50.center);
		\draw [style=boxedge] (50.center) to (48.center);
		\draw [style=right arcout] (44) to (53);
		\draw [style=directed] (45) to (42);
		\draw [style=directed] (51) to (45);
		\draw [style=directed] (49) to (45);
		\draw [style=directed] (42) to (47);
		\draw [style=directed] (42) to (44);
		\draw [style=boxedge] (58.center) to (59);
		\draw [style=boxedge] (59) to (64.center);
		\draw [style=boxedge] (64.center) to (61.center);
		\draw [style=boxedge] (61.center) to (58.center);
		\draw [style=directed] (55) to (54);
		\draw [style=directed] (57) to (55);
		\draw [style=directed] (56) to (55);
		\draw [style=directed] (54) to (60);
		\draw [style=right arcout] (54) to (62);
		\draw [style=boxedge] (73.center) to (71);
		\draw [style=boxedge] (71) to (70.center);
		\draw [style=boxedge] (70.center) to (68.center);
		\draw [style=boxedge] (68.center) to (73.center);
		\draw [style=directed] (66) to (72);
		\draw [style=directed] (76) to (67);
		\draw [style=directed] (65) to (69);
		\draw [style=directed] (75) to (74);
		\draw [style=directed] (67) to (75);
		\draw [style=directed] (72) to (75);
		\draw [style=directed] (72) to (77);
		\draw [style=right arcout] (77) to (65);
		\draw [style=right arcout] (67) to (65);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bialg_lemma_thm.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.75) {};
		\node [style=bbox, label={$A$}] (1) at (1.25, 1.75) {};
		\node [style=white] (2) at (2, 0.75) {};
		\node [style=wire] (3) at (-2.25, -1.75) {};
		\node [style=wire] (4) at (2, 1.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=written] (6) at (5.25, 2.25) {(\ref{lem_bialg})};
		\node [style=none] (7) at (-7.75, 2.25) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=none] (10) at (-2.25, 0.75) {};
		\node [style=none] (11) at (2.75, 0) {};
		\node [style=gray] (12) at (2.5, -1) {};
		\node [style=wire] (13) at (-1.25, -1.75) {};
		\node [style=wire] (14) at (1.5, -1.75) {};
		\node [style=wire] (15) at (2.5, -1.75) {};
		\node [style=gray] (16) at (-1.75, 0) {};
		\node [style=gray] (17) at (1.5, -1) {};
		\node [style=none] (18) at (2.75, 1.75) {};
		\node [style=white] (19) at (-1.75, -1) {};
		\node [style=none] (20) at (3.75, 2.25) {};
		\node [style=written] (21) at (-6.25, 0) {$\Gamma_{BA}\vdash$};
		\node [style=bbox, label={$A$}] (22) at (-2.25, 1.75) {};
		\node [style=wire] (23) at (-1.75, 1.25) {};
		\node [style=quant] (24) at (-3.75, 0) {$\forall A . $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (20.center);
		\draw [style=boxedge] (1) to (18.center);
		\draw [style=boxedge] (18.center) to (11.center);
		\draw [style=boxedge] (11.center) to (9.center);
		\draw [style=boxedge] (9.center) to (1);
		\draw [style=boxedge] (22) to (0.center);
		\draw [style=boxedge] (0.center) to (8.center);
		\draw [style=boxedge] (8.center) to (10.center);
		\draw [style=boxedge] (10.center) to (22);
		\draw [style=directed] (14) to (17);
		\draw [style=directed] (15) to (12);
		\draw [style=right arcout] (12) to (2);
		\draw [style=right arcout] (17) to (2);
		\draw [style=directed] (2) to (4);
		\draw [style=directed] (3) to (19);
		\draw [style=directed] (19) to (16);
		\draw [style=right arcout] (16) to (23);
		\draw [style=directed] (13) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bialg_lemma_tree.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.75, 0) {};
		\node [style=none] (1) at (14.5, 0) {};
		\node [style=none] (2) at (-15.5, 3.5) {};
		\node [style=none] (3) at (-7.25, 3.5) {};
		\node [style=proofstep] (4) at (16, 0) {(Induct)};
		\node [style=proofstep] (5) at (-5.25, 3.5) {(Assm)};
		\node [style=none] (6) at (14.25, 4.75) {};
		\node [style=none] (7) at (-1.5, 4.75) {};
		\node [style=written] (8) at (6.75, 5.5) {(**)};
		\node [style=written] (9) at (-0.5, 2.5) {$\Gamma_{BA},$};
		\node [style=written] (10) at (-14, 1.75) {$\Gamma_{BA}\vdash$};
		\node [style=written] (11) at (-3.5, -2.25) {$\Gamma_{BA}\vdash$};
		\node [style=none] (12) at (2, -2.25) {};
		\node [style=gray] (13) at (2.25, -3) {};
		\node [style=none] (14) at (-0.5, -1.5) {};
		\node [style=wire] (15) at (3.25, -4) {};
		\node [style=none] (16) at (-0.5, -0.5) {};
		\node [style=wire] (17) at (2.25, -4) {};
		\node [style=bbox] (18) at (-1.5, -0.5) {};
		\node [style=wire] (19) at (-0.5, -4) {};
		\node [style=gray] (20) at (-1, -2.25) {};
		\node [style=none] (21) at (0.75, -2.25) {$=$};
		\node [style=wire] (22) at (-1.5, -4) {};
		\node [style=wire] (23) at (-1, -1) {};
		\node [style=white] (24) at (2.75, -1.5) {};
		\node [style=white] (25) at (-1, -3.25) {};
		\node [style=none] (26) at (3.5, -0.5) {};
		\node [style=none] (27) at (-1.5, -1.5) {};
		\node [style=none] (28) at (3.5, -2.25) {};
		\node [style=wire] (29) at (2.75, -0.75) {};
		\node [style=gray] (30) at (3.25, -3) {};
		\node [style=bbox] (31) at (2, -0.5) {};
		\node [style=wire] (32) at (-11.25, 1) {};
		\node [style=none] (33) at (-10.25, 1.75) {$=$};
		\node [style=gray] (34) at (-11.75, 3) {};
		\node [style=wire] (35) at (-9, 1.25) {};
		\node [style=gray] (36) at (-8, 2.25) {};
		\node [style=wire] (37) at (-12.25, 1) {};
		\node [style=gray] (38) at (-9, 2.25) {};
		\node [style=white] (39) at (-11.75, 2) {};
		\node [style=wire] (40) at (-8, 1.25) {};
		\node [style=gray] (41) at (12, 1.5) {};
		\node [style=none] (42) at (12.5, 2.75) {};
		\node [style=none] (43) at (7.75, 3.25) {};
		\node [style=wire] (44) at (13.5, 0.75) {};
		\node [style=none] (45) at (13.5, 4) {};
		\node [style=bbox] (46) at (7.75, 4.25) {};
		\node [style=wire] (47) at (9.25, 0.75) {};
		\node [style=white] (48) at (8.75, 1.5) {};
		\node [style=none] (49) at (9.25, 3.75) {};
		\node [style=wire] (50) at (8.25, 0.75) {};
		\node [style=white] (51) at (13.5, 3.25) {};
		\node [style=none] (52) at (8.75, 3.25) {};
		\node [style=none] (53) at (12.5, 4.25) {};
		\node [style=gray] (54) at (13.5, 1.5) {};
		\node [style=white] (55) at (12, 3.25) {};
		\node [style=none] (56) at (11.5, 2.75) {};
		\node [style=gray] (57) at (8.75, 2.5) {};
		\node [style=bbox] (58) at (11.5, 4.25) {};
		\node [style=none] (59) at (8.75, 4.25) {};
		\node [style=none] (60) at (10.25, 2.5) {$=$};
		\node [style=wire] (61) at (12, 4) {};
		\node [style=wire] (62) at (8.25, 3.75) {};
		\node [style=wire] (63) at (12, 0.75) {};
		\node [style=none] (64) at (2, 4.25) {};
		\node [style=bbox] (65) at (4.5, 4.25) {};
		\node [style=white] (66) at (5.25, 3.25) {};
		\node [style=wire] (67) at (1, 0.75) {};
		\node [style=wire] (68) at (5.25, 4) {};
		\node [style=none] (69) at (3.25, 2.5) {$=$};
		\node [style=none] (70) at (2, 3.25) {};
		\node [style=none] (71) at (4.5, 2.5) {};
		\node [style=none] (72) at (1, 3.25) {};
		\node [style=none] (73) at (6, 2.5) {};
		\node [style=gray] (74) at (5.75, 1.75) {};
		\node [style=wire] (75) at (2, 0.75) {};
		\node [style=wire] (76) at (4.75, 0.75) {};
		\node [style=wire] (77) at (5.75, 0.75) {};
		\node [style=gray] (78) at (1.5, 2.5) {};
		\node [style=gray] (79) at (4.75, 1.75) {};
		\node [style=none] (80) at (6, 4.25) {};
		\node [style=white] (81) at (1.5, 1.5) {};
		\node [style=bbox] (82) at (1, 4.25) {};
		\node [style=wire] (83) at (1.5, 3.75) {};
		\node [style=written] (84) at (7, 2.5) {$\vdash$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw [style=boxedge] (31) to (26.center);
		\draw [style=boxedge] (26.center) to (28.center);
		\draw [style=boxedge] (28.center) to (12.center);
		\draw [style=boxedge] (12.center) to (31);
		\draw [style=boxedge] (18) to (16.center);
		\draw [style=boxedge] (16.center) to (14.center);
		\draw [style=boxedge] (14.center) to (27.center);
		\draw [style=boxedge] (27.center) to (18);
		\draw [style=directed] (17) to (13);
		\draw [style=directed] (15) to (30);
		\draw [style=right arcout] (30) to (24);
		\draw [style=right arcout] (13) to (24);
		\draw [style=directed] (24) to (29);
		\draw [style=directed] (22) to (25);
		\draw [style=directed] (25) to (20);
		\draw [style=right arcout] (20) to (23);
		\draw [style=directed] (19) to (25);
		\draw [style=directed] (40) to (36);
		\draw [style=directed] (35) to (38);
		\draw [style=directed] (37) to (39);
		\draw [style=directed, in=-90, out=90, looseness=1.00] (39) to (34);
		\draw [style=directed] (32) to (39);
		\draw [style=boxedge] (53.center) to (58);
		\draw [style=boxedge] (58) to (56.center);
		\draw [style=boxedge] (56.center) to (42.center);
		\draw [style=boxedge] (42.center) to (53.center);
		\draw [style=directed] (44) to (54);
		\draw [style=directed] (63) to (41);
		\draw [style=right arcout] (41) to (55);
		\draw [style=right arcout] (54) to (55);
		\draw [style=directed] (55) to (61);
		\draw [style=directed] (51) to (45.center);
		\draw [style=directed] (41) to (51);
		\draw [style=directed] (54) to (51);
		\draw [style=boxedge] (59.center) to (46);
		\draw [style=boxedge] (46) to (43.center);
		\draw [style=boxedge] (43.center) to (52.center);
		\draw [style=boxedge] (52.center) to (59.center);
		\draw [style=directed] (48) to (57);
		\draw [style=directed] (50) to (48);
		\draw [style=directed] (47) to (48);
		\draw [style=directed] (57) to (49.center);
		\draw [style=right arcout] (57) to (62);
		\draw [style=boxedge] (65) to (80.center);
		\draw [style=boxedge] (80.center) to (73.center);
		\draw [style=boxedge] (73.center) to (71.center);
		\draw [style=boxedge] (71.center) to (65);
		\draw [style=boxedge] (82) to (64.center);
		\draw [style=boxedge] (64.center) to (70.center);
		\draw [style=boxedge] (70.center) to (72.center);
		\draw [style=boxedge] (72.center) to (82);
		\draw [style=directed] (76) to (79);
		\draw [style=directed] (77) to (74);
		\draw [style=right arcout] (74) to (66);
		\draw [style=right arcout] (79) to (66);
		\draw [style=directed] (66) to (68);
		\draw [style=directed] (67) to (81);
		\draw [style=directed] (81) to (78);
		\draw [style=right arcout] (78) to (83);
		\draw [style=directed] (75) to (81);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bin-copy.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-2.5, 1.25) {};
		\node [style=white dot] (1) at (-1.75, -1.25) {};
		\node [style=gray dot] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=wire] (4) at (-1, 1.25) {};
		\node [style=wire] (5) at (1.75, 1.25) {};
		\node [style=white dot] (6) at (1.75, 0) {};
		\node [style=white dot] (7) at (3, 0) {};
		\node [style=wire] (8) at (3, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1) to (2);
		\draw [style=directed] (2) to (0);
		\draw [style=directed] (2) to (4);
		\draw [style=directed] (6) to (5);
		\draw [style=directed] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/box-soundness.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.25, -0.5) {\small$i(G)$};
		\node [style=none] (1) at (-13.75, 0) {};
		\node [style=none] (2) at (-10.75, 0) {};
		\node [style=none] (3) at (-12.25, -1.5) {};
		\node [style=none] (4) at (-13, 0.75) {};
		\node [style=none] (5) at (-11.5, 0.75) {};
		\node [style=none] (6) at (-11.5, 0) {};
		\node [style=none] (7) at (-13, 0) {};
		\node [style=written] (8) at (-12.25, 0.75) {$\ldots$};
		\node [style=none] (9) at (-7.75, -0.5) {\small$i(H)$};
		\node [style=none] (10) at (-7, 0) {};
		\node [style=none] (11) at (-8.5, 0.75) {};
		\node [style=none] (12) at (-7, 0.75) {};
		\node [style=none] (13) at (-7.75, -1.5) {};
		\node [style=none] (14) at (-8.5, 0) {};
		\node [style=none] (15) at (-9.25, 0) {};
		\node [style=none] (16) at (-6.25, 0) {};
		\node [style=written] (17) at (-7.75, 0.75) {$\ldots$};
		\node [style=written] (18) at (-10, 0.25) {$=$};
		\node [style=none] (19) at (2.5, 0.75) {};
		\node [style=none] (20) at (3.25, -1.5) {};
		\node [style=none] (21) at (7, 0.75) {};
		\node [style=none] (22) at (4, 0) {};
		\node [style=none] (23) at (7.75, -0.5) {\small$i_1(H)$};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=none] (25) at (9.25, 0) {};
		\node [style=none] (26) at (8.5, 0.75) {};
		\node [style=none] (27) at (4, 0.75) {};
		\node [style=none] (28) at (7, 0) {};
		\node [style=none] (29) at (8.5, 0) {};
		\node [style=none] (30) at (7.75, -1.5) {};
		\node [style=none] (31) at (6.25, 0) {};
		\node [style=written] (32) at (7.75, 0.75) {$\ldots$};
		\node [style=none] (33) at (3.25, -0.5) {\small$i_n(G)$};
		\node [style=none] (34) at (4.75, 0) {};
		\node [style=written] (35) at (3.25, 0.75) {$\ldots$};
		\node [style=none] (36) at (1.75, 0) {};
		\node [style=written] (37) at (5.5, 0.25) {$=$};
		\node [style=none] (38) at (11.75, -0.5) {\small$i_n(H)$};
		\node [style=none] (39) at (10.25, 0) {};
		\node [style=none] (40) at (11, 0) {};
		\node [style=written] (41) at (11.75, 0.75) {$\ldots$};
		\node [style=none] (42) at (11, 0.75) {};
		\node [style=none] (43) at (12.5, 0) {};
		\node [style=none] (44) at (12.5, 0.75) {};
		\node [style=none] (45) at (13.25, 0) {};
		\node [style=none] (46) at (11.75, -1.5) {};
		\node [style=written] (47) at (9.75, 0) {$\ldots$};
		\node [style=none] (48) at (-0.75, -1.5) {};
		\node [style=none] (49) at (0, 0) {};
		\node [style=none] (50) at (0, 0.75) {};
		\node [style=written] (51) at (-0.75, 0.75) {$\ldots$};
		\node [style=none] (52) at (0.75, 0) {};
		\node [style=none] (53) at (-2.25, 0) {};
		\node [style=none] (54) at (-1.5, 0) {};
		\node [style=none] (55) at (-0.75, -0.5) {\small $i_1(G)$};
		\node [style=none] (56) at (-1.5, 0.75) {};
		\node [style=written] (57) at (1.25, 0) {$\ldots$};
		\node [style=written] (58) at (-4.25, 0) {$\implies$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=undirected] (7.center) to (4);
		\draw [style=undirected] (6.center) to (5);
		\draw (15.center) to (13.center);
		\draw (13.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [style=undirected] (14.center) to (11);
		\draw [style=undirected] (10.center) to (12);
		\draw (36.center) to (20.center);
		\draw (20.center) to (34.center);
		\draw (34.center) to (36.center);
		\draw [style=undirected] (24.center) to (19);
		\draw [style=undirected] (22.center) to (27);
		\draw (31.center) to (30.center);
		\draw (30.center) to (25.center);
		\draw (25.center) to (31.center);
		\draw [style=undirected] (28.center) to (21);
		\draw [style=undirected] (29.center) to (26);
		\draw (39.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (39.center);
		\draw [style=undirected] (40.center) to (42);
		\draw [style=undirected] (43.center) to (44);
		\draw (53.center) to (48.center);
		\draw (48.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw [style=undirected] (54.center) to (56);
		\draw [style=undirected] (49.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/coassoc.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray] (0) at (-2, 0.5) {};
		\node [style=gray] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (-2.5, 1.25) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=wire] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (0, 0.25) {$=$};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=gray] (8) at (2, 0.5) {};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=gray] (10) at (1.5, -0.25) {};
		\node [style=wire] (11) at (1.5, -1) {};
		\node [style=none] (12) at (2.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (5) to (1);
		\draw [style=directed] (1) to (0);
		\draw [style=directed] (0) to (3.center);
		\draw [style=directed] (0) to (2.center);
		\draw [style=directed] (1) to (4.center);
		\draw [style=directed] (11) to (10);
		\draw [style=directed] (10) to (8);
		\draw [style=directed] (8) to (7.center);
		\draw [style=directed] (8) to (12.center);
		\draw [style=directed] (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comm_frob_egs.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (-0.5, -1.25) {};
		\node [style=wire] (1) at (-1, -2) {};
		\node [style=arbi] (3) at (0, -0.5) {};
		\node [style=wire] (4) at (0, -2) {};
		\node [style=arbi] (5) at (0, 0.5) {};
		\node [style=wire] (6) at (0, 2) {};
		\node [style=arbi] (7) at (-0.5, 1.25) {};
		\node [style=wire] (8) at (-1, 2) {};
		\node [style=wire] (10) at (3.25, -2.25) {};
		\node [style=arbi] (11) at (4.25, -0.5) {};
		\node [style=wire] (12) at (4.75, -2.25) {};
		\node [style=arbi] (13) at (3.25, -1.5) {};
		\node [style=arbi] (14) at (-3.5, -1) {};
		\node [style=wire] (15) at (-3.5, -1.75) {};
		\node [style=arbi] (16) at (-3.5, 1) {};
		\node [style=arbi] (17) at (3.5, 1.5) {};
		\node [style=wire] (18) at (3.5, 2.25) {};
		\node [style=wire] (19) at (-3.5, 1.75) {};
		\node [style=none] (20) at (-2, 0) {,};
		\node [style=none] (21) at (2, 0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, bend left=15] (1) to (0);
		\draw [style=directed, bend right=15] (4) to (0);
		\draw [style=directed, bend left=15] (0) to (3);
		\draw [style=directed, in=-45, out=45,looseness=3] (5) to (3);
		\draw [style=directed, bend left=15] (7) to (8);
		\draw [style=directed, bend right=15] (7) to (6);
		\draw [style=directed, bend left=15] (5) to (7);
		\draw [style=directed] (10) to (13);
		\draw [style=directed] (13) to (11);
		\draw [style=directed, bend right=15] (12) to (11);
		\draw [style=directed] (15) to (14);
		\draw [style=directed] (16) to (19);
		\draw [style=directed] (17) to (18);
		\draw [style=directed, in=-45, out=120] (13) to (17);
		\draw [style=directed, in=225, out=90, looseness=1.25] (11) to (17);
		\draw [style=directed] (3) to (5);
		\draw [style=directed, in=-45, out=135, looseness=1.25] (14) to (16);
		\draw [style=directed, in=225, out=45, looseness=1.25] (14) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comm_frob_eqns.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (-10, 2) {};
		\node [style=wire] (1) at (-11, 0.5) {};
		\node [style=wire] (2) at (-10, 2.75) {};
		\node [style=wire] (3) at (-10, 0.5) {};
		\node [style=wire] (4) at (-9, 0.5) {};
		\node [style=arbi] (5) at (-9.5, 1.25) {};
		\node [style=arbi] (6) at (-7.5, 1.25) {};
		\node [style=wire] (7) at (-8, 0.5) {};
		\node [style=wire] (8) at (-6, 0.5) {};
		\node [style=arbi] (9) at (-7, 2) {};
		\node [style=wire] (10) at (-7, 2.75) {};
		\node [style=wire] (11) at (-7, 0.5) {};
		\node [style=none] (12) at (-8.5, 1.5) {$=$};
		\node [style=wire] (13) at (-3.5, 0.75) {};
		\node [style=arbi] (14) at (-4, 1.5) {};
		\node [style=wire] (15) at (-4, 2.25) {};
		\node [style=arbi] (16) at (-4.5, 0.75) {};
		\node [style=wire] (17) at (-2.25, 0.75) {};
		\node [style=wire] (18) at (-2.25, 2.25) {};
		\node [style=none] (19) at (-2.75, 1.5) {$=$};
		\node [style=arbi] (20) at (-7, -2) {};
		\node [style=wire] (21) at (-11, -0.5) {};
		\node [style=wire] (22) at (-7, -2.75) {};
		\node [style=arbi] (23) at (-4.5, -0.75) {};
		\node [style=none] (24) at (-2.75, -1.5) {$=$};
		\node [style=arbi] (25) at (-9.5, -1.25) {};
		\node [style=wire] (26) at (-7, -0.5) {};
		\node [style=arbi] (27) at (-7.5, -1.25) {};
		\node [style=wire] (28) at (-8, -0.5) {};
		\node [style=wire] (29) at (-4, -2.25) {};
		\node [style=none] (30) at (-8.5, -1.5) {$=$};
		\node [style=wire] (31) at (-9, -0.5) {};
		\node [style=wire] (32) at (-10, -0.5) {};
		\node [style=wire] (33) at (-6, -0.5) {};
		\node [style=wire] (34) at (-2.25, -2.25) {};
		\node [style=arbi] (35) at (-4, -1.5) {};
		\node [style=arbi] (36) at (-10, -2) {};
		\node [style=wire] (37) at (-3.5, -0.75) {};
		\node [style=wire] (38) at (-2.25, -0.75) {};
		\node [style=wire] (39) at (-10, -2.75) {};
		\node [style=arbi] (40) at (7.75, 0.5) {};
		\node [style=arbi] (41) at (7.75, -0.5) {};
		\node [style=wire] (42) at (7.25, 1.25) {};
		\node [style=wire] (43) at (8.25, -1.25) {};
		\node [style=wire] (44) at (7.25, -1.25) {};
		\node [style=wire] (45) at (8.25, 1.25) {};
		\node [style=wire] (46) at (5.25, 1.25) {};
		\node [style=wire] (47) at (4.25, -1.25) {};
		\node [style=arbi] (48) at (5.25, 0.5) {};
		\node [style=wire] (49) at (5.75, -1.25) {};
		\node [style=wire] (50) at (3.75, 1.25) {};
		\node [style=arbi] (51) at (4.25, -0.5) {};
		\node [style=none] (52) at (6.5, 0) {$=$};
		\node [style=arbi] (53) at (-0.25, -1.5) {};
		\node [style=wire] (54) at (0.25, -0.75) {};
		\node [style=wire] (55) at (-0.75, -0.75) {};
		\node [style=wire] (56) at (-0.25, -2.25) {};
		\node [style=wire] (57) at (1.5, -0.5) {};
		\node [style=arbi] (58) at (2, -1.5) {};
		\node [style=wire] (59) at (2.5, -0.5) {};
		\node [style=wire] (60) at (2, -2.25) {};
		\node [style=none] (61) at (1, -1.5) {$=$};
		\node [style=wire] (62) at (1.5, 0.5) {};
		\node [style=arbi] (63) at (-0.25, 1.5) {};
		\node [style=arbi] (64) at (2, 1.5) {};
		\node [style=wire] (65) at (2.5, 0.5) {};
		\node [style=wire] (66) at (2, 2.25) {};
		\node [style=wire] (67) at (0.25, 0.75) {};
		\node [style=none] (68) at (1, 1.5) {$=$};
		\node [style=wire] (69) at (-0.75, 0.75) {};
		\node [style=wire] (70) at (-0.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (2);
		\draw [style=directed, bend left=15, looseness=1.00] (1) to (0);
		\draw [style=directed, bend right=15, looseness=1.00] (4) to (5);
		\draw [style=directed, bend left=15, looseness=1.00] (3) to (5);
		\draw [style=directed, bend right=15, looseness=1.00] (5) to (0);
		\draw [style=directed] (9) to (10);
		\draw [style=directed, bend right=15, looseness=1.00] (8) to (9);
		\draw [style=directed, bend left=15, looseness=1.00] (7) to (6);
		\draw [style=directed, bend right=15, looseness=1.00] (11) to (6);
		\draw [style=directed, bend left=15, looseness=1.00] (6) to (9);
		\draw [style=directed] (14) to (15);
		\draw [style=directed, bend right=15, looseness=1.00] (13) to (14);
		\draw [style=directed, bend left=15, looseness=1.00] (16) to (14);
		\draw [style=directed] (17) to (18);
		\draw [style=directed] (39) to (36);
		\draw [style=directed, bend left=15, looseness=1.00] (36) to (21);
		\draw [style=directed, bend right=15, looseness=1.00] (25) to (31);
		\draw [style=directed, bend left=15, looseness=1.00] (25) to (32);
		\draw [style=directed, bend right=15, looseness=1.00] (36) to (25);
		\draw [style=directed] (22) to (20);
		\draw [style=directed, bend right=15, looseness=1.00] (20) to (33);
		\draw [style=directed, bend left=15, looseness=1.00] (27) to (28);
		\draw [style=directed, bend right=15, looseness=1.00] (27) to (26);
		\draw [style=directed, bend left=15, looseness=1.00] (20) to (27);
		\draw [style=directed] (29) to (35);
		\draw [style=directed, bend right=15, looseness=1.00] (35) to (37);
		\draw [style=directed, bend left=15, looseness=1.00] (35) to (23);
		\draw [style=directed] (34) to (38);
		\draw [style=directed] (43) to (41);
		\draw [style=directed] (41) to (40);
		\draw [style=directed] (40) to (45);
		\draw [style=directed] (44) to (41);
		\draw [style=directed] (40) to (42);
		\draw [style=directed] (47) to (51);
		\draw [style=directed] (51) to (48);
		\draw [style=directed] (48) to (46);
		\draw [style=directed, bend left=15, looseness=1.00] (51) to (50);
		\draw [style=directed, bend right=15, looseness=1.00] (49) to (48);
		\draw [style=directed, bend left=15, looseness=1.00] (53) to (55);
		\draw [style=directed, bend right=15, looseness=1.00] (53) to (54);
		\draw [style=directed] (56) to (53);
		\draw [style=directed, in=-90, out=135, looseness=1.50] (58) to (59);
		\draw [style=directed, in=-90, out=45, looseness=1.50] (58) to (57);
		\draw [style=directed] (60) to (58);
		\draw [style=directed, bend left=15, looseness=1.00] (69) to (63);
		\draw [style=directed, bend right=15, looseness=1.00] (67) to (63);
		\draw [style=directed] (63) to (70);
		\draw [style=directed, in=-135, out=90, looseness=1.50] (65) to (64);
		\draw [style=directed, in=-45, out=90, looseness=1.50] (62) to (64);
		\draw [style=directed] (64) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compl-fixed-arity-phi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (0, 0) {$\phi$};
		\node [style=wire, label={left:$a$}] (1) at (-0.5, 1.25) {};
		\node [style=wire, label={right:$b$}] (2) at (0.5, 1.25) {};
		\node [style=wire, label={right:$c$}] (3) at (1, -1) {};
		\node [style=wire, label={right:$d$}] (4) at (0, -1.5) {};
		\node [style=wire, label={left:$e$}] (5) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=directed] (0) to (2);
		\draw [style=directed] (3) to (0);
		\draw [style=directed] (4) to (0);
		\draw [style=directed] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/compl-fixed-arity-psi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (0, 0) {$\psi$};
		\node [style=wire, label={left:$f$}] (1) at (0, 1.25) {};
		\node [style=wire, label={right:$g$}] (2) at (0.75, -1) {};
		\node [style=wire, label={left:$h$}] (3) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=directed] (2) to (0);
		\draw [style=directed] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/compose-graphs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (0, -0.75) {$\phi$};
		\node [style=wire, label={right:$c$}] (1) at (0.75, -1.5) {};
		\node [style=wire, label={[yshift=5pt]right:$d$}] (2) at (0, -2) {};
		\node [style=wire, label={left:$e$}] (3) at (-0.75, -1.5) {};
		\node [style=arbi] (4) at (0, 1) {$\psi$};
		\node [style=wire, label={[yshift=-5pt]right:$f$}] (5) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1) to (0);
		\draw [style=directed] (2) to (0);
		\draw [style=directed] (3) to (0);
		\draw [style=directed, red, in=-135, out=45, looseness=1.00] (0) to node[left, pos=0.7]{} (4);
		\draw [style=directed, red, in=-45, out=135, looseness=1.00] (0) to node[right, pos=0.7]{} (4);
		\draw [style=directed] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comult-comm.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=gray] (3) at (1.25, -0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (6) at (-1.75, 1) {};
		\node [style=gray] (7) at (-1.25, -0.25) {};
		\node [style=none] (8) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0.center) to (3);
		\draw [style=directed, in=-90, out=135, looseness=1.25] (3) to (1.center);
		\draw [style=directed, in=-90, out=45, looseness=1.25] (3) to (2.center);
		\draw [style=directed] (5.center) to (7);
		\draw [style=directed, in=-90, out=135, looseness=0.75] (7) to (6.center);
		\draw [style=directed, in=-90, out=45, looseness=0.75] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comult_box.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.75) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=gray] (2) at (0, -0.5) {};
		\node [style=bbox] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (2) to (1.center);
		\draw [style=directed] (0.center) to (2);
		\draw [style=boxedge] (4.center) to (3);
		\draw [style=boxedge] (5.center) to (4.center);
		\draw [style=boxedge] (6.center) to (5.center);
		\draw [style=boxedge] (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/comult_spider.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=bbox] (1) at (-4.25, 0.5) {};
		\node [style=none] (2) at (-3.25, 0.5) {};
		\node [style=none] (3) at (-3.25, -0.5) {};
		\node [style=none] (4) at (-4.25, -0.5) {};
		\node [style=bbox] (5) at (-3, 1.75) {};
		\node [style=gray] (6) at (-2.5, -1.25) {};
		\node [style=none] (7) at (-2, 0.75) {};
		\node [style=gray] (8) at (-2.5, 0) {};
		\node [style=none] (9) at (-3, 0.75) {};
		\node [style=none] (10) at (-2.5, 1.25) {};
		\node [style=none] (11) at (-2, 1.75) {};
		\node [style=bbox] (12) at (-1.75, 0.5) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=none] (14) at (-1.75, -0.5) {};
		\node [style=none] (15) at (-1.25, 0) {};
		\node [style=none] (16) at (-0.75, 0.5) {};
		\node [style=none] (17) at (-2.5, -2) {};
		\node [style=none] (18) at (1.75, -0.5) {};
		\node [style=gray] (19) at (2.5, -1) {};
		\node [style=none] (20) at (4.25, -0.5) {};
		\node [style=none] (21) at (2.5, 1.25) {};
		\node [style=none] (22) at (3.75, 0) {};
		\node [style=none] (23) at (4.25, 0.5) {};
		\node [style=none] (24) at (2.5, -1.75) {};
		\node [style=bbox] (25) at (0.75, 0.5) {};
		\node [style=none] (26) at (3.25, -0.5) {};
		\node [style=bbox] (27) at (2, 1.75) {};
		\node [style=none] (28) at (1.75, 0.5) {};
		\node [style=none] (29) at (3, 1.75) {};
		\node [style=none] (30) at (2, 0.75) {};
		\node [style=none] (31) at (0.75, -0.5) {};
		\node [style=bbox] (32) at (3.25, 0.5) {};
		\node [style=none] (33) at (3, 0.75) {};
		\node [style=none] (34) at (1.25, 0) {};
		\node [style=written] (35) at (0, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (2.center) to (1);
		\draw [style=boxedge] (3.center) to (2.center);
		\draw [style=boxedge] (4.center) to (3.center);
		\draw [style=boxedge] (1) to (4.center);
		\draw [style=directed] (8) to (10.center);
		\draw [style=boxedge] (11.center) to (5);
		\draw [style=boxedge] (7.center) to (11.center);
		\draw [style=boxedge] (9.center) to (7.center);
		\draw [style=boxedge] (5) to (9.center);
		\draw [style=boxedge] (16.center) to (12);
		\draw [style=boxedge] (13.center) to (16.center);
		\draw [style=boxedge] (14.center) to (13.center);
		\draw [style=boxedge] (12) to (14.center);
		\draw [style=directed] (17.center) to (6);
		\draw [style=directed] (6) to (8);
		\draw [style=directed] (6) to (0.center);
		\draw [style=directed] (6) to (15.center);
		\draw [style=boxedge] (28.center) to (25);
		\draw [style=boxedge] (18.center) to (28.center);
		\draw [style=boxedge] (31.center) to (18.center);
		\draw [style=boxedge] (25) to (31.center);
		\draw [style=boxedge] (29.center) to (27);
		\draw [style=boxedge] (33.center) to (29.center);
		\draw [style=boxedge] (30.center) to (33.center);
		\draw [style=boxedge] (27) to (30.center);
		\draw [style=boxedge] (23.center) to (32);
		\draw [style=boxedge] (20.center) to (23.center);
		\draw [style=boxedge] (26.center) to (20.center);
		\draw [style=boxedge] (32) to (26.center);
		\draw [style=directed] (24.center) to (19);
		\draw [style=directed] (19) to (34.center);
		\draw [style=directed] (19) to (22.center);
		\draw [style=directed] (19) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/counit-law.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (-2.5, 1.25) {};
		\node [style=gray] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (-0.75, 0.5) {$=$};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (0, -0.75) {};
		\node [style=none] (7) at (2.5, 1.25) {};
		\node [style=gray] (8) at (1.5, 1.25) {};
		\node [style=gray] (9) at (2, 0.25) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=none] (11) at (0.75, 0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1) to (0);
		\draw [style=directed] (0) to (3);
		\draw [style=directed] (0) to (2);
		\draw [style=directed] (6) to (5);
		\draw [style=directed] (10) to (9);
		\draw [style=directed] (9) to (8);
		\draw [style=directed] (9) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/counit-left.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray] (0) at (-1.25, 0) {};
		\node [style=wire] (1) at (-1.25, -1) {};
		\node [style=wire] (2) at (-0.75, 1) {};
		\node [style=gray] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=wire] (5) at (0.75, 1) {};
		\node [style=wire] (6) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1) to (0);
		\draw [style=directed] (0) to (3);
		\draw [style=directed] (0) to (2);
		\draw [style=directed] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/counit-right.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray] (0) at (-1.25, 0) {};
		\node [style=wire] (1) at (-1.25, -1) {};
		\node [style=wire] (2) at (-1.75, 1) {};
		\node [style=gray] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=wire] (5) at (0.75, 1) {};
		\node [style=wire] (6) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1) to (0);
		\draw [style=directed] (0) to (3);
		\draw [style=directed] (0) to (2);
		\draw [style=directed] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/embed-big-rule-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=arbi] (1) at (-1.5, 0) {$\psi$};
		\node [style=arbi] (2) at (-1.5, 1.75) {$\phi$};
		\node [style=bbox, label=$A$] (3) at (-2.25, 0.75) {};
		\node [style=none] (4) at (-2.25, -2.5) {};
		\node [style=none] (5) at (-0.75, -2.5) {};
		\node [style=arbi, {black!50!white}] (6) at (-1.5, -1.75) {$\xi$};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=arbi, {black!50!white}] (8) at (1.75, -1) {$\xi$};
		\node [style=arbi] (9) at (1.75, 1.5) {$\phi$};
		\node [style=none] (10) at (2.5, 0.5) {};
		\node [style=none] (11) at (1.75, 0) {};
		\node [style=bbox, label=$A$] (12) at (1, 0.5) {};
		\node [style=none] (13) at (1, -1.75) {};
		\node [style=none] (14) at (2.5, -1.75) {};
		\node [style=none] (15) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (3) to (0.center);
		\draw [style=boxedge] (0.center) to (5.center);
		\draw [style=boxedge] (5.center) to (4.center);
		\draw [style=boxedge] (4.center) to (3);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (1) to (2);
		\draw [style=directed] (7.center) to (1);
		\draw [style=undirected, {black!50!white}] (6) to (7.center);
		\draw [style=boxedge] (12) to (10.center);
		\draw [style=boxedge] (10.center) to (14.center);
		\draw [style=boxedge] (14.center) to (13.center);
		\draw [style=boxedge] (13.center) to (12);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (11.center) to (9);
		\draw [style=undirected, {black!50!white}] (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/embed-rule-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (-1.5, 1.5) {$\phi$};
		\node [style=none] (1) at (-0.75, -1.75) {};
		\node [style=arbi] (2) at (-1.5, -0.25) {$\psi$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-2.25, -1.75) {};
		\node [style=bbox, label=$A$] (5) at (-2.25, 0.5) {};
		\node [style=wire, label={right:$a$}] (6) at (-1.5, -1.25) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=arbi] (9) at (1.75, 1) {$\phi$};
		\node [style=none] (10) at (2.5, -1.5) {};
		\node [style=none] (11) at (2.5, 0) {};
		\node [style=bbox, label=$A$] (12) at (1, 0) {};
		\node [style=wire, label={right:$a$}] (13) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (5) to (3.center);
		\draw [style=boxedge] (3.center) to (1.center);
		\draw [style=boxedge] (1.center) to (4.center);
		\draw [style=boxedge] (4.center) to (5);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (2) to (0);
		\draw [style=directed] (6) to (2);
		\draw [style=boxedge] (12) to (11.center);
		\draw [style=boxedge] (11.center) to (10.center);
		\draw [style=boxedge] (10.center) to (8.center);
		\draw [style=boxedge] (8.center) to (12);
		\draw [style=directed, arcin={{}{0}{-45}{2mm}{1}}] (13) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/eq-example.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (6.5, -1) {};
		\node [style=white dot] (1) at (-2, 0.75) {};
		\node [style=wire] (2) at (-2, -1.5) {};
		\node [style=gray dot] (3) at (25.5, -0.5) {};
		\node [style=wire] (4) at (10, 1.25) {};
		\node [style=gray dot] (5) at (-2, -0.75) {};
		\node [style=white dot] (6) at (25.5, 0.5) {};
		\node [style=wire] (7) at (7.25, 1.25) {};
		\node [style=wire] (8) at (-2, 1.5) {};
		\node [style=wire] (9) at (8, -1.25) {};
		\node [style=wire] (10) at (-2, 1.5) {};
		\node [style=white dot] (11) at (7.25, 0) {};
		\node [style=wire] (12) at (-3.5, 1.5) {};
		\node [style=wire] (13) at (-3.5, -1.5) {};
		\node [style=gray dot] (14) at (10, 0.5) {};
		\node [style=gray dot] (15) at (-3.5, -0.75) {};
		\node [style=white dot] (16) at (-3.5, 0.75) {};
		\node [style=none] (17) at (8.75, 0) {$=$};
		\node [style=none] (18) at (26.75, 0) {$=$};
		\node [style=wire] (19) at (1.5, 1.5) {};
		\node [style=wire] (20) at (0, 1.5) {};
		\node [style=none] (21) at (-0.75, 0) {$=$};
		\node [style=wire] (22) at (1.5, 1.5) {};
		\node [style=wire] (23) at (0, -1.5) {};
		\node [style=gray dot] (24) at (0.75, 0.5) {};
		\node [style=white dot] (25) at (0.75, -0.5) {};
		\node [style=wire] (26) at (1.5, -1.5) {};
		\node [style=wire] (27) at (10, -1.25) {};
		\node [style=gray dot] (28) at (10, -0.5) {};
		\node [style=wire] (29) at (16.75, -1.25) {};
		\node [style=white dot] (30) at (19.75, -0.5) {};
		\node [style=white dot] (31) at (17.5, 1) {};
		\node [style=wire] (32) at (19.75, -1.25) {};
		\node [style=gray dot] (33) at (16.75, 0) {};
		\node [style=wire] (34) at (19.75, 1.25) {};
		\node [style=wire] (35) at (16, 1.25) {};
		\node [style=white dot] (36) at (19.75, 0.5) {};
		\node [style=none] (37) at (18.5, 0) {$=$};
		\node [style=empty diagram] (38) at (28.75, 0) {};
		\node [style=none, font={\footnotesize}] (39) at (5.75, 1) {$(ii)$};
		\node [style=none, font={\footnotesize}] (40) at (14.75, 1) {$(iii)$};
		\node [style=none, font={\footnotesize}] (41) at (24, 1) {$(iv)$};
		\node [style=none, font={\footnotesize}] (42) at (-5, 1) {$(i)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (2) to (5);
		\draw [style=directed] (1) to (8);
		\draw [style=directed] (13) to (15);
		\draw [style=directed] (16) to (12);
		\draw [style=directed] (15) to (16);
		\draw [style=directed] (15) to (1);
		\draw [style=directed] (5) to (1);
		\draw [style=directed] (5) to (16);
		\draw [style=directed] (11) to (7);
		\draw [style=directed, in=-30, out=90, looseness=1.00] (9) to (11);
		\draw [style=directed, in=-150, out=75, looseness=1.00] (0) to (11);
		\draw [style=directed] (3) to (6);
		\draw [style=directed] (25) to (24);
		\draw [style=directed, in=-30, out=90, looseness=1.00] (26) to (25);
		\draw [style=directed, in=-150, out=75, looseness=1.00] (23) to (25);
		\draw [style=directed, in=-90, out=150, looseness=1.00] (24) to (20);
		\draw [style=directed, in=-90, out=30, looseness=1.00] (24) to (19);
		\draw [style=directed] (14) to (4);
		\draw [style=directed] (27) to (28);
		\draw [style=directed] (29) to (33);
		\draw [style=directed, in=-90, out=150, looseness=1.00] (33) to (35);
		\draw [style=directed, in=-105, out=30, looseness=1.00] (33) to (31);
		\draw [style=directed] (32) to (30);
		\draw [style=directed] (36) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/expand-order.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (-4.75, -1) {$\psi$};
		\node [style=wire, label={right:$a$}] (1) at (-4.75, 1) {};
		\node [style=wire, label={right:$b$}] (2) at (-3.75, 1) {};
		\node [style=bbox, label=$A$] (3) at (-5.25, 1.5) {};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-5.25, 0.5) {};
		\node [style=none] (6) at (-3, 1.5) {};
		\node [style=wire, label={left:$a'$}] (7) at (-7, -0.5) {};
		\node [style=wire, label={left:$b'$}] (8) at (-6.75, 0.25) {};
		\node [style=wire, label={right:$a$}] (9) at (0, 1) {};
		\node [style=bbox, label=$A$] (10) at (-0.5, 1.5) {};
		\node [style=wire, label={right:$b'$}] (11) at (2.75, -0.75) {};
		\node [style=arbi] (12) at (1, -1) {$\psi$};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=wire, label={right:$a'$}] (15) at (2.5, 0) {};
		\node [style=wire, label={right:$b$}] (16) at (1, 1) {};
		\node [style=none] (17) at (1.75, 1.5) {};
		\node [style=none] (18) at (-1.75, 0) {vs.};
		\node [style=bbox, label=$A$] (19) at (6.5, 1.5) {};
		\node [style=none] (20) at (10.75, 0.5) {};
		\node [style=none] (21) at (5, 0) {vs.};
		\node [style=wire, label={right:$b$}] (22) at (10, 1) {};
		\node [style=arbi] (23) at (8, -1) {$\psi$};
		\node [style=wire, label={right:$a'$}] (24) at (8, 0) {};
		\node [style=wire, label={right:$b'$}] (25) at (9.25, -1) {};
		\node [style=none] (26) at (6.5, 0.5) {};
		\node [style=wire, label={right:$a$}] (27) at (7, 1) {};
		\node [style=none] (28) at (10.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=directed, arcin={{{}{-10}{-75}{2mm}{1}}}] (2) to (0);
		\draw [style=boxedge] (3) to (5.center);
		\draw [style=boxedge] (5.center) to (4.center);
		\draw [style=boxedge] (4.center) to (6.center);
		\draw [style=boxedge] (6.center) to (3);
		\draw [style=directed] (0) to (7);
		\draw [style=directed] (8) to (0);
		\draw [style=directed] (12) to (9);
		\draw [style=directed, arcin={{{}{-20}{75}{2mm}{1}}}] (16) to (12);
		\draw [style=boxedge] (10) to (13.center);
		\draw [style=boxedge] (13.center) to (14.center);
		\draw [style=boxedge] (14.center) to (17.center);
		\draw [style=boxedge] (17.center) to (10);
		\draw [style=directed] (12) to (15);
		\draw [style=directed] (11) to (12);
		\draw [style=directed, arcout={{{}{0}{30}{5mm}{1}}}] (23) to (27);
		\draw [style=directed, arcin={{{}{0}{30}{6mm}{1}}}] (22) to (23);
		\draw [style=boxedge] (19) to (26.center);
		\draw [style=boxedge] (26.center) to (20.center);
		\draw [style=boxedge] (20.center) to (28.center);
		\draw [style=boxedge] (28.center) to (19);
		\draw [style=directed] (23) to (24);
		\draw [style=directed] (25) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/expand-order1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (0, -1) {$\psi$};
		\node [style=wire, label={right:$a$}] (1) at (0, 1) {};
		\node [style=wire, label={right:$b$}] (2) at (1, 1) {};
		\node [style=bbox, label=$A$] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (1.75, 1.5) {};
		\node [style=wire, label={left:$a'$}] (7) at (-2.25, -0.5) {};
		\node [style=wire, label={left:$b'$}] (8) at (-2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=directed, arcin={{{}{-10}{-75}{2mm}{1}}}] (2) to (0);
		\draw [style=boxedge] (3) to (5.center);
		\draw [style=boxedge] (5.center) to (4.center);
		\draw [style=boxedge] (4.center) to (6.center);
		\draw [style=boxedge] (6.center) to (3);
		\draw [style=directed] (0) to (7);
		\draw [style=directed] (8) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/expand-order2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire, label={right:$a$}] (0) at (0, 1) {};
		\node [style=bbox, label=$A$] (1) at (-0.5, 1.5) {};
		\node [style=wire, label={right:$b'$}] (2) at (2.75, -0.75) {};
		\node [style=arbi] (3) at (1, -1) {$\psi$};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=wire, label={right:$a'$}] (6) at (2.5, 0) {};
		\node [style=wire, label={right:$b$}] (7) at (1, 1) {};
		\node [style=none] (8) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (3) to (0);
		\draw [style=directed, arcin={{{}{-20}{75}{2mm}{1}}}] (7) to (3);
		\draw [style=boxedge] (1) to (4.center);
		\draw [style=boxedge] (4.center) to (5.center);
		\draw [style=boxedge] (5.center) to (8.center);
		\draw [style=boxedge] (8.center) to (1);
		\draw [style=directed] (3) to (6);
		\draw [style=directed] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/expand-order3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, label=$A$] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (2.75, 0.5) {};
		\node [style=wire, label={right:$b$}] (2) at (2, 1) {};
		\node [style=arbi] (3) at (0, -1) {$\psi$};
		\node [style=wire, label={right:$a'$}] (4) at (0, 0) {};
		\node [style=wire, label={right:$b'$}] (5) at (1.25, -1) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=wire, label={right:$a$}] (7) at (-1, 1) {};
		\node [style=none] (8) at (2.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, arcout={{{}{0}{30}{5mm}{1}}}] (3) to (7);
		\draw [style=directed, arcin={{{}{0}{30}{6mm}{1}}}] (2) to (3);
		\draw [style=boxedge] (0) to (6.center);
		\draw [style=boxedge] (6.center) to (1.center);
		\draw [style=boxedge] (1.center) to (8.center);
		\draw [style=boxedge] (8.center) to (0);
		\draw [style=directed] (3) to (4);
		\draw [style=directed] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/frob_sig.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0) {$\bigg\{$};
		\node [style=arbi] (1) at (-4, 0) {};
		\node [style=arbi] (2) at (-1, -0.25) {};
		\node [style=wire] (3) at (-4.5, -0.75) {};
		\node [style=wire] (4) at (-3.5, -0.75) {};
		\node [style=wire] (5) at (-4, 0.75) {};
		\node [style=wire] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (-2.5, -0.25) {$,$};
		\node [style=arbi] (8) at (5, 0.25) {};
		\node [style=wire] (9) at (1.5, 0.75) {};
		\node [style=wire] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (3.5, -0.25) {$,$};
		\node [style=arbi] (12) at (2, 0) {};
		\node [style=wire] (13) at (2, -0.75) {};
		\node [style=wire] (14) at (5, -0.75) {};
		\node [style=none] (15) at (0.5, -0.25) {$,$};
		\node [style=none] (16) at (6.5, 0) {$\bigg\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, bend right=15, looseness=1.00] (4) to (1);
		\draw [style=directed] (1) to (5);
		\draw [style=directed, bend left=15, looseness=1.00] (3) to (1);
		\draw [style=directed] (2) to (6);
		\draw [style=directed, bend right=15, looseness=1.00] (12) to (10);
		\draw [style=directed] (13) to (12);
		\draw [style=directed, bend left=15, looseness=1.00] (12) to (9);
		\draw [style=directed] (14) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen-bialg-bbox-thm.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray] (0) at (4, -1.5) {};
		\node [style=none] (1) at (3.25, -2.5) {};
		\node [style=none] (2) at (1, 2.5) {};
		\node [style=none] (3) at (4.75, -0.5) {};
		\node [style=none] (4) at (4.75, 0.5) {};
		\node [style=quant] (5) at (-2.25, 0) {$\forall A . \forall B .$};
		\node [style=none] (6) at (-8.5, 3) {};
		\node [style=white] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (4.75, 2.5) {};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=bbox, label={$B$}] (10) at (0, 2.5) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=wire] (12) at (0.5, -2) {};
		\node [style=wire] (13) at (4, 2.25) {};
		\node [style=bbox, label={$A$}] (14) at (0, -1.5) {};
		\node [style=none] (15) at (6.5, 3) {};
		\node [style=none] (16) at (0, -2.5) {};
		\node [style=none] (17) at (3.25, 0.5) {};
		\node [style=white] (18) at (4, 1.5) {};
		\node [style=bbox, label={$A$}] (19) at (3.25, -0.5) {};
		\node [style=none] (20) at (4.75, -2.5) {};
		\node [style=written] (21) at (-5.5, 0) {$\Gamma_{BA}\vdash$};
		\node [style=gray] (22) at (0.5, 0.5) {};
		\node [style=bbox, label={$B$}] (23) at (3.25, 2.5) {};
		\node [style=none] (24) at (1, -1.5) {};
		\node [style=wire] (25) at (4, -2.25) {};
		\node [style=none] (26) at (4, 0) {};
		\node [style=none] (27) at (1, -2.5) {};
		\node [style=none] (28) at (2, 0) {$=$};
		\node [style=wire] (29) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (15.center);
		\draw [style=right arcin] (12) to (7);
		\draw [style=right arcout] (22) to (29);
		\draw [style=directed] (7) to (22);
		\draw [style=directed] (25) to (0);
		\draw [style=directed] (18) to (13);
		\draw [style=boxedge] (10) to (2.center);
		\draw [style=boxedge] (2.center) to (11.center);
		\draw [style=boxedge] (11.center) to (9.center);
		\draw [style=boxedge] (9.center) to (10);
		\draw [style=boxedge] (14) to (24.center);
		\draw [style=boxedge] (24.center) to (27.center);
		\draw [style=boxedge] (27.center) to (16.center);
		\draw [style=boxedge] (16.center) to (14);
		\draw [style=boxedge] (19) to (3.center);
		\draw [style=boxedge] (3.center) to (20.center);
		\draw [style=boxedge] (20.center) to (1.center);
		\draw [style=boxedge] (1.center) to (19);
		\draw [style=boxedge] (23) to (8.center);
		\draw [style=boxedge] (8.center) to (4.center);
		\draw [style=boxedge] (4.center) to (17.center);
		\draw [style=boxedge] (17.center) to (23);
		\draw [style=right arcin] (26.center) to (18);
		\draw [style=uright arcout] (0) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gen-bialg-bbox.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-1.5, -2) {};
		\node [style=white] (1) at (-1.5, -0.5) {};
		\node [style=wire] (2) at (-1.5, 2) {};
		\node [style=gray] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gray] (5) at (1.75, -1.5) {};
		\node [style=wire] (6) at (1.75, -2.25) {};
		\node [style=white] (7) at (1.75, 1.5) {};
		\node [style=wire] (8) at (1.75, 2.25) {};
		\node [style=none] (9) at (-1, 2.5) {};
		\node [style=bbox] (10) at (-2, 2.5) {};
		\node [style=none] (11) at (-1, 1.5) {};
		\node [style=none] (12) at (-2, 1.5) {};
		\node [style=none] (13) at (-1, -1.5) {};
		\node [style=bbox] (14) at (-2, -1.5) {};
		\node [style=none] (15) at (-1, -2.5) {};
		\node [style=none] (16) at (-2, -2.5) {};
		\node [style=none] (17) at (2.5, -0.5) {};
		\node [style=bbox] (18) at (1, -0.5) {};
		\node [style=none] (19) at (2.5, -2.5) {};
		\node [style=none] (20) at (1, -2.5) {};
		\node [style=none] (21) at (2.5, 2.5) {};
		\node [style=bbox] (22) at (1, 2.5) {};
		\node [style=none] (23) at (2.5, 0.5) {};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=right arcin] (0) to (1);
		\draw [style=right arcout] (3) to (2);
		\draw [style=directed] (1) to (3);
		\draw [style=directed] (6) to (5);
		\draw [style=directed] (7) to (8);
		\draw [style=boxedge] (10) to (9.center);
		\draw [style=boxedge] (9.center) to (11.center);
		\draw [style=boxedge] (11.center) to (12.center);
		\draw [style=boxedge] (12.center) to (10);
		\draw [style=boxedge] (14) to (13.center);
		\draw [style=boxedge] (13.center) to (15.center);
		\draw [style=boxedge] (15.center) to (16.center);
		\draw [style=boxedge] (16.center) to (14);
		\draw [style=boxedge] (18) to (17.center);
		\draw [style=boxedge] (17.center) to (19.center);
		\draw [style=boxedge] (19.center) to (20.center);
		\draw [style=boxedge] (20.center) to (18);
		\draw [style=boxedge] (22) to (21.center);
		\draw [style=boxedge] (21.center) to (23.center);
		\draw [style=boxedge] (23.center) to (24.center);
		\draw [style=boxedge] (24.center) to (22);
		\draw [style=right arcin] (25.center) to (7);
		\draw [style=uright arcout] (5) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gen_bialg_tree.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16, 0) {};
		\node [style=none] (1) at (15.75, 0) {};
		\node [style=proofstep] (2) at (17.5, 0) {(Induct)};
		\node [style=none] (3) at (15.5, 6) {};
		\node [style=none] (4) at (-2, 6) {};
		\node [style=written] (5) at (7, 6.75) {(***)};
		\node [style=written] (6) at (-1, 2.75) {$\Gamma_{BA},$};
		\node [style=written] (7) at (7, 2.75) {$\vdash$};
		\node [style=written] (8) at (-3.75, -3) {$\Gamma_{BA}\vdash$};
		\node [style=wire] (9) at (8.5, 1) {};
		\node [style=wire] (10) at (14.5, 0.75) {};
		\node [style=none] (11) at (9.75, 4.5) {};
		\node [style=none] (12) at (11, 3) {$=$};
		\node [style=wire] (13) at (10, 1) {};
		\node [style=white] (14) at (13.75, 4.25) {};
		\node [style=wire] (15) at (13.75, 5.25) {};
		\node [style=bbox] (16) at (8.75, 5.5) {};
		\node [style=gray] (17) at (12.75, 1.75) {};
		\node [style=none] (18) at (13.5, 0.5) {};
		\node [style=gray] (19) at (14.5, 1.75) {};
		\node [style=wire] (20) at (12.75, 0.75) {};
		\node [style=none] (21) at (8.75, 4.5) {};
		\node [style=none] (22) at (9, 0.5) {};
		\node [style=none] (23) at (14.5, 3.25) {};
		\node [style=none] (24) at (8, 0.5) {};
		\node [style=bbox] (25) at (12, 2.75) {};
		\node [style=gray] (26) at (9.25, 3.5) {};
		\node [style=wire] (27) at (9.25, 5) {};
		\node [style=white] (28) at (9.25, 2.5) {};
		\node [style=bbox] (29) at (13, 5.5) {};
		\node [style=bbox] (30) at (8, 1.5) {};
		\node [style=none] (31) at (13, 3.25) {};
		\node [style=none] (32) at (9, 1.5) {};
		\node [style=none] (33) at (9.75, 5.5) {};
		\node [style=none] (34) at (13.5, 2.75) {};
		\node [style=none] (35) at (12, 0.5) {};
		\node [style=none] (36) at (14.5, 5.5) {};
		\node [style=none] (37) at (1.5, -5.5) {};
		\node [style=none] (38) at (-0.5, -0.5) {};
		\node [style=wire] (39) at (2.25, -0.75) {};
		\node [style=none] (40) at (0.5, -3) {$=$};
		\node [style=wire] (41) at (2.25, -5.25) {};
		\node [style=none] (42) at (3, -0.5) {};
		\node [style=bbox] (43) at (-1.5, -0.5) {};
		\node [style=none] (44) at (-0.5, -1.5) {};
		\node [style=none] (45) at (-1.5, -5.5) {};
		\node [style=none] (46) at (3, -3.5) {};
		\node [style=none] (47) at (1.5, -2.5) {};
		\node [style=white] (48) at (-1, -3.5) {};
		\node [style=wire] (49) at (-1, -1) {};
		\node [style=none] (50) at (3, -5.5) {};
		\node [style=none] (51) at (-0.5, -5.5) {};
		\node [style=bbox] (52) at (1.5, -3.5) {};
		\node [style=none] (53) at (-1.5, -1.5) {};
		\node [style=none] (54) at (-0.5, -4.5) {};
		\node [style=none] (55) at (3, -2.5) {};
		\node [style=wire] (56) at (-1, -5) {};
		\node [style=gray] (57) at (-1, -2.5) {};
		\node [style=bbox] (58) at (-1.5, -4.5) {};
		\node [style=gray] (59) at (2.25, -4.5) {};
		\node [style=none] (60) at (2.25, -3) {};
		\node [style=bbox] (61) at (1.5, -0.5) {};
		\node [style=white] (62) at (2.25, -1.5) {};
		\node [style=bbox] (63) at (1, 5.5) {};
		\node [style=wire] (64) at (4.75, 5.25) {};
		\node [style=none] (65) at (2, 4.5) {};
		\node [style=none] (66) at (5.5, 0.5) {};
		\node [style=none] (67) at (5.5, 3.5) {};
		\node [style=bbox] (68) at (4, 5.5) {};
		\node [style=wire] (69) at (4.75, 0.75) {};
		\node [style=none] (70) at (3, 3) {$=$};
		\node [style=gray] (71) at (1.5, 3.5) {};
		\node [style=none] (72) at (1, 4.5) {};
		\node [style=none] (73) at (5.5, 2.5) {};
		\node [style=none] (74) at (2, 5.5) {};
		\node [style=bbox] (75) at (4, 2.5) {};
		\node [style=none] (76) at (4, 0.5) {};
		\node [style=wire] (77) at (1.5, 1) {};
		\node [style=none] (78) at (5.5, 5.5) {};
		\node [style=none] (79) at (4.75, 3) {};
		\node [style=none] (80) at (1, 0.5) {};
		\node [style=none] (81) at (4, 3.5) {};
		\node [style=wire] (82) at (1.5, 5) {};
		\node [style=white] (83) at (4.75, 4.5) {};
		\node [style=white] (84) at (1.5, 2.5) {};
		\node [style=none] (85) at (2, 0.5) {};
		\node [style=bbox] (86) at (1, 1.5) {};
		\node [style=gray] (87) at (4.75, 1.5) {};
		\node [style=none] (88) at (2, 1.5) {};
		\node [style=none] (89) at (13.25, 3) {};
		\node [style=none] (90) at (-8.25, 3.25) {};
		\node [style=proofstep] (91) at (-5.75, 4.25) {(\ref{lem_whitecopy})};
		\node [style=bbox] (92) at (-9.25, 3.25) {};
		\node [style=none] (93) at (-8.25, 1.5) {};
		\node [style=none] (94) at (-10.75, 3.75) {};
		\node [style=none] (95) at (-7.25, 4.25) {};
		\node [style=written] (96) at (-13.5, 2.25) {$\Gamma_{BA} \vdash$};
		\node [style=wire] (97) at (-8.75, 3) {};
		\node [style=white] (98) at (-11.25, 0.75) {};
		\node [style=none] (99) at (-15.25, 4.25) {};
		\node [style=wire] (100) at (-11.25, 3.25) {};
		\node [style=gray] (101) at (-11.25, 1.75) {};
		\node [style=white] (102) at (-8.75, 2) {};
		\node [style=none] (103) at (-9.25, 1.5) {};
		\node [style=none] (104) at (-10.75, 2.75) {};
		\node [style=none] (105) at (-11.75, 2.75) {};
		\node [style=none] (106) at (-10, 2.25) {$=$};
		\node [style=bbox] (107) at (-11.75, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw [style=boxedge] (16) to (33.center);
		\draw [style=boxedge] (33.center) to (11.center);
		\draw [style=boxedge] (11.center) to (21.center);
		\draw [style=boxedge] (21.center) to (16);
		\draw [style=directed] (28) to (26);
		\draw [style=right arcout] (26) to (27);
		\draw [style=boxedge] (30) to (32.center);
		\draw [style=boxedge] (32.center) to (22.center);
		\draw [style=boxedge] (22.center) to (24.center);
		\draw [style=boxedge] (24.center) to (30);
		\draw [style=boxedge] (29) to (36.center);
		\draw [style=boxedge] (36.center) to (23.center);
		\draw [style=boxedge] (23.center) to (31.center);
		\draw [style=boxedge] (31.center) to (29);
		\draw [style=directed] (20) to (17);
		\draw [style=directed] (14) to (15);
		\draw [style=boxedge] (25) to (34.center);
		\draw [style=boxedge] (34.center) to (18.center);
		\draw [style=boxedge] (18.center) to (35.center);
		\draw [style=boxedge] (35.center) to (25);
		\draw [style=directed] (10) to (19);
		\draw [style=directed] (19) to (14);
		\draw [style=right arcin] (9) to (28);
		\draw [style=directed] (13) to (28);
		\draw [style=right arcin] (56) to (48);
		\draw [style=right arcout] (57) to (49);
		\draw [style=directed] (48) to (57);
		\draw [style=directed] (41) to (59);
		\draw [style=directed] (62) to (39);
		\draw [style=boxedge] (43) to (38.center);
		\draw [style=boxedge] (38.center) to (44.center);
		\draw [style=boxedge] (44.center) to (53.center);
		\draw [style=boxedge] (53.center) to (43);
		\draw [style=boxedge] (58) to (54.center);
		\draw [style=boxedge] (54.center) to (51.center);
		\draw [style=boxedge] (51.center) to (45.center);
		\draw [style=boxedge] (45.center) to (58);
		\draw [style=boxedge] (52) to (46.center);
		\draw [style=boxedge] (46.center) to (50.center);
		\draw [style=boxedge] (50.center) to (37.center);
		\draw [style=boxedge] (37.center) to (52);
		\draw [style=boxedge] (61) to (42.center);
		\draw [style=boxedge] (42.center) to (55.center);
		\draw [style=boxedge] (55.center) to (47.center);
		\draw [style=boxedge] (47.center) to (61);
		\draw [style=right arcin] (60.center) to (62);
		\draw [style=uright arcout] (59) to (60.center);
		\draw [style=right arcin] (77) to (84);
		\draw [style=right arcout] (71) to (82);
		\draw [style=directed] (84) to (71);
		\draw [style=directed] (69) to (87);
		\draw [style=directed] (83) to (64);
		\draw [style=boxedge] (63) to (74.center);
		\draw [style=boxedge] (74.center) to (65.center);
		\draw [style=boxedge] (65.center) to (72.center);
		\draw [style=boxedge] (72.center) to (63);
		\draw [style=boxedge] (86) to (88.center);
		\draw [style=boxedge] (88.center) to (85.center);
		\draw [style=boxedge] (85.center) to (80.center);
		\draw [style=boxedge] (80.center) to (86);
		\draw [style=boxedge] (75) to (73.center);
		\draw [style=boxedge] (73.center) to (66.center);
		\draw [style=boxedge] (66.center) to (76.center);
		\draw [style=boxedge] (76.center) to (75);
		\draw [style=boxedge] (68) to (78.center);
		\draw [style=boxedge] (78.center) to (67.center);
		\draw [style=boxedge] (67.center) to (81.center);
		\draw [style=boxedge] (81.center) to (68);
		\draw [style=right arcin] (79.center) to (83);
		\draw [style=uright arcout] (87) to (79.center);
		\draw [style=uright arcout] (17) to (89.center);
		\draw [style=right arcin] (89.center) to (14);
		\draw [style=directed] (98) to (101);
		\draw [style=right arcout] (101) to (100);
		\draw [style=directed] (102) to (97);
		\draw [style=boxedge] (107) to (94.center);
		\draw [style=boxedge] (94.center) to (104.center);
		\draw [style=boxedge] (104.center) to (105.center);
		\draw [style=boxedge] (105.center) to (107);
		\draw [style=boxedge] (92) to (90.center);
		\draw [style=boxedge] (90.center) to (93.center);
		\draw [style=boxedge] (93.center) to (103.center);
		\draw [style=boxedge] (103.center) to (92);
		\draw (99.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/grayspider_elim.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=gray] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=directed] (1) to (2);
		\draw [style=directed] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/law_assoc.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (-1.5, 0.5) {};
		\node [style=wire] (1) at (-2.5, -1) {};
		\node [style=wire] (2) at (-1.5, 1) {};
		\node [style=wire] (3) at (-1.5, -1) {};
		\node [style=wire] (4) at (-0.5, -1) {};
		\node [style=arbi] (5) at (-1, -0.25) {};
		\node [style=arbi] (6) at (1, -0.25) {};
		\node [style=wire] (7) at (0.5, -1) {};
		\node [style=wire] (8) at (2.5, -1) {};
		\node [style=arbi] (9) at (1.5, 0.5) {};
		\node [style=wire] (10) at (1.5, 1) {};
		\node [style=wire] (11) at (1.5, -1) {};
		\node [style=none] (12) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (2);
		\draw [style=directed, bend left=15, looseness=1.00] (1) to (0);
		\draw [style=directed, bend right=15, looseness=1.00] (4) to (5);
		\draw [style=directed, bend left=15, looseness=1.00] (3) to (5);
		\draw [style=directed, bend right=15, looseness=1.00] (5) to (0);
		\draw [style=directed] (9) to (10);
		\draw [style=directed, bend right=15, looseness=1.00] (8) to (9);
		\draw [style=directed, bend left=15, looseness=1.00] (7) to (6);
		\draw [style=directed, bend right=15, looseness=1.00] (11) to (6);
		\draw [style=directed, bend left=15, looseness=1.00] (6) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/law_comm.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-0.75, -0.75) {};
		\node [style=arbi] (1) at (-1.25, 0) {};
		\node [style=wire] (2) at (-1.25, 0.75) {};
		\node [style=wire] (3) at (-1.75, -0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=arbi] (5) at (1.25, 0.25) {};
		\node [style=wire] (6) at (0.75, -0.75) {};
		\node [style=wire] (7) at (1.25, 0.75) {};
		\node [style=wire] (8) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1) to (2);
		\draw [style=directed, bend right=15, looseness=1.00] (0) to (1);
		\draw [style=directed, bend left=15, looseness=1.00] (3) to (1);
		\draw [style=directed] (5) to (7);
		\draw [style=directed, in=-45, out=90, looseness=1.50] (6) to (5);
		\draw [style=directed, in=-135, out=90, looseness=1.50] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/law_unitl.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-0.75, -0.75) {};
		\node [style=arbi] (1) at (-1.25, 0) {};
		\node [style=wire] (2) at (-1.25, 0.75) {};
		\node [style=arbi] (3) at (-1.75, -0.75) {};
		\node [style=wire] (4) at (0.75, -0.75) {};
		\node [style=wire] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1) to (2);
		\draw [style=directed, bend right=15, looseness=1.00] (0) to (1);
		\draw [style=directed, bend left=15, looseness=1.00] (3) to (1);
		\draw [style=directed] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/law_unitr.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-1.75, -0.75) {};
		\node [style=arbi] (1) at (-1.25, 0) {};
		\node [style=wire] (2) at (-1.25, 0.75) {};
		\node [style=arbi] (3) at (-0.75, -0.75) {};
		\node [style=wire] (4) at (0.5, -0.75) {};
		\node [style=wire] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1) to (2);
		\draw [style=directed, bend left=15, looseness=1.00] (0) to (1);
		\draw [style=directed, bend right=15, looseness=1.00] (3) to (1);
		\draw [style=directed] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/merge-example.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.5) {};
		\node [style=none] (1) at (-2.75, 0.5) {};
		\node [style=wire] (2) at (-3.25, 1) {};
		\node [style=bbox, label={$A$}] (3) at (-3.75, 1.5) {};
		\node [style=none] (4) at (-3.75, 0.5) {};
		\node [style=gray dot] (5) at (-2.25, -0.5) {};
		\node [style=white dot] (6) at (-2.25, -1.5) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=wire] (9) at (-1.25, 1) {};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=bbox, label={$B$}] (11) at (-1.75, 1.5) {};
		\node [style=none] (12) at (4.5, -0.5) {};
		\node [style=wire] (13) at (2, 1) {};
		\node [style=bbox, label={$A$}] (14) at (1.5, 1.5) {};
		\node [style=none] (15) at (3.5, -0.5) {};
		\node [style=none] (16) at (2.5, -0.5) {};
		\node [style=none] (17) at (2.5, 1.5) {};
		\node [style=none] (18) at (1.5, -0.5) {};
		\node [style=wire] (19) at (4, 1) {};
		\node [style=none] (20) at (4.5, 1.5) {};
		\node [style=bbox, label={$B$}] (21) at (3.5, 1.5) {};
		\node [style=white dot] (22) at (2, 0) {};
		\node [style=white dot] (23) at (4, 0) {};
		\node [style=none] (24) at (0.25, 0) {$=$};
		\node [style=none] (25) at (6.75, 0) {$\to$};
		\node [style=wire] (26) at (11.5, 1) {};
		\node [style=wire] (27) at (16, 1) {};
		\node [style=none] (28) at (14.25, -0.5) {};
		\node [style=none] (29) at (16.5, -0.5) {};
		\node [style=wire] (30) at (14.75, 1) {};
		\node [style=white dot] (31) at (14.75, 0) {};
		\node [style=wire] (32) at (9.5, 1) {};
		\node [style=none] (33) at (13, 0) {$=$};
		\node [style=none] (34) at (16.5, 1.5) {};
		\node [style=none] (35) at (9, 0.5) {};
		\node [style=bbox, label={$C$}] (36) at (9, 1.5) {};
		\node [style=gray dot] (37) at (10.5, -0.5) {};
		\node [style=bbox, label={$C$}] (38) at (14.25, 1.5) {};
		\node [style=white dot] (39) at (10.5, -1.5) {};
		\node [style=none] (40) at (12, 0.5) {};
		\node [style=none] (41) at (12, 1.5) {};
		\node [style=white dot] (42) at (16, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (3) to (0.center);
		\draw [style=boxedge] (0.center) to (1.center);
		\draw [style=boxedge] (1.center) to (4.center);
		\draw [style=boxedge] (4.center) to (3);
		\draw [style=right arcout] (5) to (2);
		\draw [style=directed] (6) to (5);
		\draw [style=boxedge] (11) to (8.center);
		\draw [style=boxedge] (8.center) to (7.center);
		\draw [style=boxedge] (7.center) to (10.center);
		\draw [style=boxedge] (10.center) to (11);
		\draw [style=right arcout] (5) to (9);
		\draw [style=boxedge] (14) to (17.center);
		\draw [style=boxedge] (17.center) to (16.center);
		\draw [style=boxedge] (16.center) to (18.center);
		\draw [style=boxedge] (18.center) to (14);
		\draw [style=boxedge] (21) to (20.center);
		\draw [style=boxedge] (20.center) to (12.center);
		\draw [style=boxedge] (12.center) to (15.center);
		\draw [style=boxedge] (15.center) to (21);
		\draw [style=directed] (22) to (13);
		\draw [style=directed] (23) to (19);
		\draw [style=boxedge] (36) to (41.center);
		\draw [style=boxedge] (41.center) to (40.center);
		\draw [style=boxedge] (40.center) to (35.center);
		\draw [style=boxedge] (35.center) to (36);
		\draw [style=right arcout] (37) to (32);
		\draw [style=directed] (39) to (37);
		\draw [style=right arcout] (37) to (26);
		\draw [style=boxedge] (38) to (34.center);
		\draw [style=boxedge] (34.center) to (29.center);
		\draw [style=boxedge] (29.center) to (28.center);
		\draw [style=boxedge] (28.center) to (38);
		\draw [style=directed] (31) to (30);
		\draw [style=directed] (42) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/mult-comm.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (1) at (1.75, -1) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=white] (3) at (1.25, 0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=white] (7) at (-1.25, 0.25) {};
		\node [style=none] (8) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (3) to (0.center);
		\draw [style=directed, in=-135, out=90, looseness=1.25] (1.center) to (3);
		\draw [style=directed, in=-45, out=90, looseness=1.25] (2.center) to (3);
		\draw [style=directed] (7) to (5.center);
		\draw [style=directed, in=-135, out=90, looseness=0.75] (6.center) to (7);
		\draw [style=directed, in=-45, out=90, looseness=0.75] (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/mult_box.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=white] (2) at (0, 0) {};
		\node [style=bbox] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (-0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1.center) to (2);
		\draw [style=directed] (2) to (0.center);
		\draw [style=boxedge] (3) to (4.center);
		\draw [style=boxedge] (4.center) to (5.center);
		\draw [style=boxedge] (5.center) to (6.center);
		\draw [style=boxedge] (6.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/mult_spider.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -0.25) {};
		\node [style=bbox] (1) at (-4.25, 0.25) {};
		\node [style=none] (2) at (-3.25, 0.25) {};
		\node [style=none] (3) at (-3.25, -0.75) {};
		\node [style=none] (4) at (-4.25, -0.75) {};
		\node [style=bbox] (5) at (-3, -1) {};
		\node [style=white] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=white] (8) at (-2.5, -0.25) {};
		\node [style=none] (9) at (-3, -2) {};
		\node [style=none] (10) at (-2.5, -1.5) {};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=bbox] (12) at (-1.75, 0.25) {};
		\node [style=none] (13) at (-0.75, -0.75) {};
		\node [style=none] (14) at (-1.75, -0.75) {};
		\node [style=none] (15) at (-1.25, -0.25) {};
		\node [style=none] (16) at (-0.75, 0.25) {};
		\node [style=none] (17) at (-2.5, 1.75) {};
		\node [style=none] (18) at (1.75, -0.75) {};
		\node [style=white] (19) at (2.5, 0.75) {};
		\node [style=none] (20) at (4.25, -0.75) {};
		\node [style=none] (21) at (2.5, -1.5) {};
		\node [style=none] (22) at (3.75, -0.25) {};
		\node [style=none] (23) at (4.25, 0.25) {};
		\node [style=none] (24) at (2.5, 1.5) {};
		\node [style=bbox] (25) at (0.75, 0.25) {};
		\node [style=none] (26) at (3.25, -0.75) {};
		\node [style=bbox] (27) at (2, -1) {};
		\node [style=none] (28) at (1.75, 0.25) {};
		\node [style=none] (29) at (3, -1) {};
		\node [style=none] (30) at (2, -2) {};
		\node [style=none] (31) at (0.75, -0.75) {};
		\node [style=bbox] (32) at (3.25, 0.25) {};
		\node [style=none] (33) at (3, -2) {};
		\node [style=none] (34) at (1.25, -0.25) {};
		\node [style=written] (35) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (1) to (2.center);
		\draw [style=boxedge] (2.center) to (3.center);
		\draw [style=boxedge] (3.center) to (4.center);
		\draw [style=boxedge] (4.center) to (1);
		\draw [style=directed] (10.center) to (8);
		\draw [style=boxedge] (5) to (11.center);
		\draw [style=boxedge] (11.center) to (7.center);
		\draw [style=boxedge] (7.center) to (9.center);
		\draw [style=boxedge] (9.center) to (5);
		\draw [style=boxedge] (12) to (16.center);
		\draw [style=boxedge] (16.center) to (13.center);
		\draw [style=boxedge] (13.center) to (14.center);
		\draw [style=boxedge] (14.center) to (12);
		\draw [style=directed] (6) to (17.center);
		\draw [style=directed] (8) to (6);
		\draw [style=directed] (0.center) to (6);
		\draw [style=directed] (15.center) to (6);
		\draw [style=boxedge] (25) to (28.center);
		\draw [style=boxedge] (28.center) to (18.center);
		\draw [style=boxedge] (18.center) to (31.center);
		\draw [style=boxedge] (31.center) to (25);
		\draw [style=boxedge] (27) to (29.center);
		\draw [style=boxedge] (29.center) to (33.center);
		\draw [style=boxedge] (33.center) to (30.center);
		\draw [style=boxedge] (30.center) to (27);
		\draw [style=boxedge] (32) to (23.center);
		\draw [style=boxedge] (23.center) to (20.center);
		\draw [style=boxedge] (20.center) to (26.center);
		\draw [style=boxedge] (26.center) to (32);
		\draw [style=directed] (19) to (24.center);
		\draw [style=directed] (34.center) to (19);
		\draw [style=directed] (22.center) to (19);
		\draw [style=directed] (21.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/n-ary-cotree.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray] (0) at (3.5, -1) {};
		\node [style=gray] (1) at (3, -0.5) {};
		\node [style=gray] (2) at (1.5, 1) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=none] (5) at (2.25, 0.25) {...};
		\node [style=none] (6) at (6.25, 1.75) {};
		\node [style=none] (7) at (5.25, 1.75) {};
		\node [style=none] (8) at (2.25, 1.75) {};
		\node [style=none] (9) at (0.75, 1.75) {};
		\node [style=gray] (10) at (-1.75, 0) {};
		\node [style=none] (11) at (-2.5, 1) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (-1.75, 1) {...};
		\node [style=none] (14) at (0, 0) {$:=$};
		\node [style=none] (15) at (-1.75, -1) {};
		\node [style=none] (16) at (3.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw [style=directed] (1) to (4.center);
		\draw [style=directed] (0) to (1);
		\draw [style=directed] (2) to (9.center);
		\draw [style=directed] (15.center) to (10);
		\draw [style=directed] (16.center) to (0);
		\draw [style=directed] (10) to (11.center);
		\draw [style=directed] (10) to (12.center);
		\draw [style=directed] (2) to (8.center);
		\draw [style=directed] (1) to (7.center);
		\draw [style=directed] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/n-ary-tree.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (3.5, 1) {};
		\node [style=white] (1) at (3, 0.5) {};
		\node [style=white] (2) at (1.5, -1) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=none] (5) at (2.25, -0.25) {...};
		\node [style=none] (6) at (6.25, -1.75) {};
		\node [style=none] (7) at (5.25, -1.75) {};
		\node [style=none] (8) at (2.25, -1.75) {};
		\node [style=none] (9) at (0.75, -1.75) {};
		\node [style=white] (10) at (-1.75, 0) {};
		\node [style=none] (11) at (-2.5, -1) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (-1.75, -1) {...};
		\node [style=none] (14) at (0, 0) {$:=$};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (3.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw [style=directed] (4.center) to (1);
		\draw [style=directed] (1) to (0);
		\draw [style=directed] (9.center) to (2);
		\draw [style=directed] (8.center) to (2);
		\draw [style=directed] (7.center) to (1);
		\draw [style=directed] (6.center) to (0);
		\draw [style=directed] (11.center) to (10);
		\draw [style=directed] (12.center) to (10);
		\draw [style=directed] (10) to (15.center);
		\draw [style=directed] (0) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/n-copy-bbox-inst.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-5, -0.5) {};
		\node [style=wire] (2) at (-7.75, 1.25) {};
		\node [style=bbox, label={$A$}] (3) at (-5, 1.75) {};
		\node [style=none] (4) at (-8.25, 0.75) {};
		\node [style=none] (5) at (-7.25, 1.75) {};
		\node [style=white] (6) at (-7.75, -1.5) {};
		\node [style=bbox, label={$A$}] (7) at (-8.25, 1.75) {};
		\node [style=wire] (8) at (-4.5, 1.25) {};
		\node [style=none] (9) at (-4, 1.75) {};
		\node [style=none] (10) at (-4, -0.5) {};
		\node [style=none] (11) at (-7.25, 0.75) {};
		\node [style=gray] (12) at (-7.75, -0.25) {};
		\node [style=none] (13) at (-6.25, 0) {$=$};
		\node [style=none] (14) at (-1, 0) {$\longrightarrow$};
		\node [style=none] (15) at (-1, 1) {$\Exp_A$};
		\node [style=wire] (16) at (6.75, 1.25) {};
		\node [style=white] (17) at (6.75, 0) {};
		\node [style=none] (18) at (3.25, 1.75) {};
		\node [style=none] (19) at (5, 0) {$=$};
		\node [style=none] (20) at (2.25, 0.75) {};
		\node [style=none] (21) at (7.25, 1.75) {};
		\node [style=gray] (22) at (3.5, -0.25) {};
		\node [style=bbox, label={$A$}] (23) at (2.25, 1.75) {};
		\node [style=none] (24) at (3.25, 0.75) {};
		\node [style=none] (25) at (7.25, -0.5) {};
		\node [style=none] (26) at (6.25, -0.5) {};
		\node [style=wire] (27) at (2.75, 1.25) {};
		\node [style=bbox, label={$A$}] (28) at (6.25, 1.75) {};
		\node [style=white] (29) at (3.5, -1.5) {};
		\node [style=wire] (30) at (4.25, 1.25) {};
		\node [style=wire] (31) at (8, 1.25) {};
		\node [style=white] (32) at (8, 0) {};
		\node [style=white] (33) at (14.5, -1.5) {};
		\node [style=wire] (34) at (19.5, 1.25) {};
		\node [style=none] (35) at (18.75, 1.75) {};
		\node [style=none] (36) at (17.75, -0.5) {};
		\node [style=bbox, label={$A$}] (37) at (12.75, 1.75) {};
		\node [style=gray] (38) at (14.5, -0.25) {};
		\node [style=none] (39) at (16.5, 0) {$=$};
		\node [style=wire] (40) at (15.75, 1.25) {};
		\node [style=white] (41) at (18.25, 0) {};
		\node [style=white] (42) at (19.5, 0) {};
		\node [style=none] (43) at (12.75, 0.75) {};
		\node [style=none] (44) at (10.25, 1) {$\Exp_A$};
		\node [style=wire] (45) at (18.25, 1.25) {};
		\node [style=none] (46) at (10.25, 0) {$\longrightarrow$};
		\node [style=none] (47) at (13.75, 1.75) {};
		\node [style=none] (48) at (18.75, -0.5) {};
		\node [style=none] (49) at (13.75, 0.75) {};
		\node [style=wire] (50) at (13.25, 1.25) {};
		\node [style=bbox, label={$A$}] (51) at (17.75, 1.75) {};
		\node [style=wire] (52) at (14.5, 1.25) {};
		\node [style=white] (53) at (20.5, 0) {};
		\node [style=wire] (54) at (20.5, 1.25) {};
		\node [style=wire] (55) at (30.25, 1.25) {};
		\node [style=gray] (56) at (26, -0.25) {};
		\node [style=wire] (57) at (29.25, 1.25) {};
		\node [style=white] (58) at (26, -1.5) {};
		\node [style=none] (59) at (23, 0) {$\longrightarrow$};
		\node [style=white] (60) at (29.25, 0) {};
		\node [style=wire] (61) at (25.25, 1.25) {};
		\node [style=none] (62) at (28, 0) {$=$};
		\node [style=wire] (63) at (26.75, 1.25) {};
		\node [style=none] (64) at (23, 1) {$\Kill_A$};
		\node [style=white] (65) at (30.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (6) to (12);
		\draw [style=directed, arcout={{{}{0}{45}{1.5mm}{1}}}] (12) to (2);
		\draw [style=directed] (0) to (8);
		\draw [style=boxedge] (7) to (5.center);
		\draw [style=boxedge] (5.center) to (11.center);
		\draw [style=boxedge] (11.center) to (4.center);
		\draw [style=boxedge] (4.center) to (7);
		\draw [style=boxedge] (3) to (9.center);
		\draw [style=boxedge] (9.center) to (10.center);
		\draw [style=boxedge] (10.center) to (1.center);
		\draw [style=boxedge] (1.center) to (3);
		\draw [style=directed] (29) to (22);
		\draw [style=directed, arcout={{{}{0}{45}{1.5mm}{1}}}] (22) to (27);
		\draw [style=directed] (17) to (16);
		\draw [style=boxedge] (23) to (18.center);
		\draw [style=boxedge] (18.center) to (24.center);
		\draw [style=boxedge] (24.center) to (20.center);
		\draw [style=boxedge] (20.center) to (23);
		\draw [style=boxedge] (28) to (21.center);
		\draw [style=boxedge] (21.center) to (25.center);
		\draw [style=boxedge] (25.center) to (26.center);
		\draw [style=boxedge] (26.center) to (28);
		\draw [style=directed] (22) to (30);
		\draw [style=directed] (32) to (31);
		\draw [style=directed] (33) to (38);
		\draw [style=directed, arcout={{{}{0}{45}{1.5mm}{1}}}] (38) to (50);
		\draw [style=directed] (41) to (45);
		\draw [style=boxedge] (37) to (47.center);
		\draw [style=boxedge] (47.center) to (49.center);
		\draw [style=boxedge] (49.center) to (43.center);
		\draw [style=boxedge] (43.center) to (37);
		\draw [style=boxedge] (51) to (35.center);
		\draw [style=boxedge] (35.center) to (48.center);
		\draw [style=boxedge] (48.center) to (36.center);
		\draw [style=boxedge] (36.center) to (51);
		\draw [style=directed] (38) to (40);
		\draw [style=directed] (42) to (34);
		\draw [style=directed] (38) to (52);
		\draw [style=directed] (53) to (54);
		\draw [style=directed] (58) to (56);
		\draw [style=directed] (56) to (63);
		\draw [style=directed] (60) to (57);
		\draw [style=directed] (56) to (61);
		\draw [style=directed] (65) to (55);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/n-copy-bbox-inst2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-5, -0.5) {};
		\node [style=wire] (2) at (-7.75, 1.25) {};
		\node [style=bbox, label={$A$}] (3) at (-5, 1.75) {};
		\node [style=none] (4) at (-8.25, 0.75) {};
		\node [style=none] (5) at (-7.25, 1.75) {};
		\node [style=white] (6) at (-7.75, -1.5) {};
		\node [style=bbox, label={$A$}] (7) at (-8.25, 1.75) {};
		\node [style=wire] (8) at (-4.5, 1.25) {};
		\node [style=none] (9) at (-4, 1.75) {};
		\node [style=none] (10) at (-4, -0.5) {};
		\node [style=none] (11) at (-7.25, 0.75) {};
		\node [style=gray] (12) at (-7.75, -0.25) {};
		\node [style=none] (13) at (-6.25, 0) {$=$};
		\node [style=gray] (14) at (8.25, -0.25) {};
		\node [style=wire] (15) at (10.75, 1.25) {};
		\node [style=white] (16) at (8.25, -1.5) {};
		\node [style=white] (17) at (10.75, 0) {};
		\node [style=wire] (18) at (8.25, 1.25) {};
		\node [style=none] (19) at (9.5, 0) {$=$};
		\node [style=none] (20) at (-9.5, 1.75) {};
		\node [style=none] (21) at (-9.75, 1.75) {};
		\node [style=none] (22) at (-10, 1.75) {};
		\node [style=none] (23) at (-10, -2) {};
		\node [style=none] (24) at (-9.75, -2) {};
		\node [style=none] (25) at (-9.5, -2) {};
		\node [style=none] (26) at (-2.5, 1.75) {};
		\node [style=none] (27) at (-3, 1.75) {};
		\node [style=none] (28) at (-2.75, -2) {};
		\node [style=none] (29) at (-2.5, -2) {};
		\node [style=none] (30) at (-3, -2) {};
		\node [style=none] (31) at (-2.75, 1.75) {};
		\node [style=none] (32) at (-1.5, 0) {$=$};
		\node [style=none] (33) at (0, 0) {$\bigg\{$};
		\node [style=gray] (34) at (1.5, 0.5) {};
		\node [style=white] (35) at (1.5, -0.5) {};
		\node [style=none] (36) at (2.75, 0) {$=$};
		\node [style=empty diagram] (37) at (4.75, 0) {};
		\node [style=none] (38) at (6.75, -0.5) {$,$};
		\node [style=wire] (39) at (15, 1.25) {};
		\node [style=gray] (40) at (14.25, -0.25) {};
		\node [style=none] (41) at (16.25, 0) {$=$};
		\node [style=white] (42) at (18.5, 0) {};
		\node [style=white] (43) at (14.25, -1.5) {};
		\node [style=none] (44) at (12.25, -0.5) {$,$};
		\node [style=wire] (45) at (17.5, 1.25) {};
		\node [style=white] (46) at (17.5, 0) {};
		\node [style=wire] (47) at (13.5, 1.25) {};
		\node [style=wire] (48) at (18.5, 1.25) {};
		\node [style=none] (49) at (19.5, -0.5) {$,$};
		\node [style=none] (50) at (21.25, 0) {$\cdots$};
		\node [style=none] (51) at (22.75, 0) {$\bigg\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (6) to (12);
		\draw [style=directed, arcout={{{}{0}{45}{1.5mm}{1}}}] (12) to (2);
		\draw [style=directed] (0) to (8);
		\draw [style=boxedge] (7) to (5.center);
		\draw [style=boxedge] (5.center) to (11.center);
		\draw [style=boxedge] (11.center) to (4.center);
		\draw [style=boxedge] (4.center) to (7);
		\draw [style=boxedge] (3) to (9.center);
		\draw [style=boxedge] (9.center) to (10.center);
		\draw [style=boxedge] (10.center) to (1.center);
		\draw [style=boxedge] (1.center) to (3);
		\draw [style=directed] (16) to (14);
		\draw [style=directed] (17) to (15);
		\draw [style=directed] (14) to (18);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (21.center) to (24.center);
		\draw (30.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (26.center);
		\draw (26.center) to (31.center);
		\draw (31.center) to (27.center);
		\draw (31.center) to (28.center);
		\draw [style=directed] (35) to (34);
		\draw [style=directed] (43) to (40);
		\draw [style=directed] (40) to (39);
		\draw [style=directed] (46) to (45);
		\draw [style=directed] (40) to (47);
		\draw [style=directed] (42) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/n-copy-bbox.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2, 0) {};
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=wire] (2) at (-1.25, 1.25) {};
		\node [style=bbox, label={$A$}] (3) at (1.5, 1.75) {};
		\node [style=none] (4) at (-1.75, 0.75) {};
		\node [style=none] (5) at (-0.75, 1.75) {};
		\node [style=white] (6) at (-1.25, -1.5) {};
		\node [style=bbox, label={$A$}] (7) at (-1.75, 1.75) {};
		\node [style=wire] (8) at (2, 1.25) {};
		\node [style=none] (9) at (2.5, 1.75) {};
		\node [style=none] (10) at (2.5, -0.5) {};
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=gray] (12) at (-1.25, -0.25) {};
		\node [style=none] (13) at (0.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (6) to (12);
		\draw [style=directed, arcout={{{}{0}{45}{1.5mm}{1}}}] (12) to (2);
		\draw [style=directed] (0) to (8);
		\draw [style=boxedge] (7) to (5.center);
		\draw [style=boxedge] (5.center) to (11.center);
		\draw [style=boxedge] (11.center) to (4.center);
		\draw [style=boxedge] (4.center) to (7);
		\draw [style=boxedge] (3) to (9.center);
		\draw [style=boxedge] (9.center) to (10.center);
		\draw [style=boxedge] (10.center) to (1.center);
		\draw [style=boxedge] (1.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/n-copy-rec.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-2.5, 1.25) {};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-2, 1.75) {};
		\node [style=wire] (3) at (-1.75, -1.75) {};
		\node [style=bbox, label={$A$}] (4) at (-3, 1.75) {};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=gray] (6) at (-1.75, -0.5) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=wire] (8) at (-1, 1.25) {};
		\node [style=none] (9) at (2.25, 1.75) {};
		\node [style=wire] (10) at (2.5, -1.75) {};
		\node [style=gray dot] (11) at (2.5, -1) {};
		\node [style=none] (12) at (2.25, 0.75) {};
		\node [style=bbox, label={$A$}] (13) at (1.25, 1.75) {};
		\node [style=wire] (14) at (1.75, 1.25) {};
		\node [style=none] (15) at (1.25, 0.75) {};
		\node [style=wire] (16) at (3.25, 1.25) {};
		\node [style=gray] (17) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (3) to (6);
		\draw [style=directed, arcout={{{}{0}{45}{1.5mm}{1}}}] (6) to (0);
		\draw [style=boxedge] (4) to (2.center);
		\draw [style=boxedge] (2.center) to (5.center);
		\draw [style=boxedge] (5.center) to (1.center);
		\draw [style=boxedge] (1.center) to (4);
		\draw [style=directed] (6) to (8);
		\draw [style=directed] (10) to (11);
		\draw [style=boxedge] (13) to (9.center);
		\draw [style=boxedge] (9.center) to (12.center);
		\draw [style=boxedge] (12.center) to (15.center);
		\draw [style=boxedge] (15.center) to (13);
		\draw [style=directed] (11) to (16);
		\draw [style=directed] (11) to (17);
		\draw [style=directed, arcout={{{}{0}{45}{1.5mm}{1}}}] (17) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/n-copy.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, -1.25) {};
		\node [style=gray dot] (1) at (-1.5, 0) {};
		\node [style=wire] (2) at (-2.5, 1.25) {};
		\node [style=wire] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (-1.5, 1) {...};
		\node [style=none] (5) at (0.5, 0) {$=$};
		\node [style=wire] (6) at (2, 1.25) {};
		\node [style=none] (7) at (2.75, 0.75) {...};
		\node [style=wire] (8) at (3.5, 1.25) {};
		\node [style=white dot] (9) at (2, 0) {};
		\node [style=white dot] (10) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=directed, bend left=15, looseness=1.00] (1) to (2);
		\draw [style=directed, bend right=15, looseness=1.00] (1) to (3);
		\draw [style=directed] (9) to (6);
		\draw [style=directed] (10) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/n-mult-rec.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-2.5, -1.25) {};
		\node [style=none] (1) at (-3, -1.75) {};
		\node [style=none] (2) at (-2, -0.75) {};
		\node [style=wire] (3) at (-1.75, 1.75) {};
		\node [style=bbox, label={$A$}] (4) at (-3, -0.75) {};
		\node [style=none] (5) at (-2, -1.75) {};
		\node [style=white dot] (6) at (-1.75, 0.5) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=wire] (8) at (-1, -1.25) {};
		\node [style=none] (9) at (2.25, -0.75) {};
		\node [style=wire] (10) at (2.5, 1.75) {};
		\node [style=white dot] (11) at (2.5, 1) {};
		\node [style=none] (12) at (2.25, -1.75) {};
		\node [style=bbox, label={$A$}] (13) at (1.25, -0.75) {};
		\node [style=wire] (14) at (1.75, -1.25) {};
		\node [style=none] (15) at (1.25, -1.75) {};
		\node [style=wire] (16) at (3.25, -1.25) {};
		\node [style=white dot] (17) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (6) to (3);
		\draw [style=right arcin] (0) to (6);
		\draw [style=boxedge] (2.center) to (4);
		\draw [style=boxedge] (5.center) to (2.center);
		\draw [style=boxedge] (1.center) to (5.center);
		\draw [style=boxedge] (4) to (1.center);
		\draw [style=directed] (8) to (6);
		\draw [style=directed] (11) to (10);
		\draw [style=boxedge] (9.center) to (13);
		\draw [style=boxedge] (12.center) to (9.center);
		\draw [style=boxedge] (15.center) to (12.center);
		\draw [style=boxedge] (13) to (15.center);
		\draw [style=directed] (16) to (11);
		\draw [style=directed] (17) to (11);
		\draw [style=right arcin] (14) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ncspider_elim.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-1, -1) {};
		\node [style=arbi] (1) at (-1, 0) {};
		\node [style=wire] (2) at (-1, 1) {};
		\node [style=wire] (3) at (1, -1) {};
		\node [style=wire] (4) at (1, 1) {};
		\node [style=none] (5) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=directed] (1) to (2);
		\draw [style=directed] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nested-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (0, 2) {$\phi$};
		\node [style=arbi] (1) at (0, -0.5) {$\phi$};
		\node [style=bbox, label={$B$}] (2) at (-0.75, 0.25) {};
		\node [style=bbox, label={$A$}] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (0.75, -1.75) {};
		\node [style=none] (6) at (-0.75, -1.75) {};
		\node [style=none] (7) at (-1.25, -2) {};
		\node [style=none] (8) at (1, -2) {};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=wire, label={[yshift=-4pt]right:$a$}] (10) at (0, 3) {};
		\node [style=wire, label={[yshift=4pt]right:$c$}] (11) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (3) to (2);
		\draw [style=boxedge] (2) to (4.center);
		\draw [style=boxedge] (4.center) to (5.center);
		\draw [style=boxedge] (5.center) to (6.center);
		\draw [style=boxedge] (6.center) to (2);
		\draw [style=boxedge] (3) to (9.center);
		\draw [style=boxedge] (9.center) to (8.center);
		\draw [style=boxedge] (8.center) to (7.center);
		\draw [style=boxedge] (7.center) to (3);
		\draw [style=directed, arcin={{$B$}{0}{-65}{4mm}{1}}] (1) to (0);
		\draw [draw=none, arcin={{$A$}{0}{-65}{2mm}{1}}] (1) to (0);
		\draw [style=directed] (0) to (10);
		\draw [style=directed] (11) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/phi-point.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {$\phi$};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (2, -0.25) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=wire, label={above:$a$}] (4) at (-1.5, 0.5) {};
		\node [style=wire, label={above:$b$}] (5) at (-0.75, 0.5) {};
		\node [style=wire, label={above:$c$}] (6) at (0, 0.5) {};
		\node [style=wire, label={above:$d$}] (7) at (0.75, 0.5) {};
		\node [style=wire, label={above:$e$}] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (1.5, -0.25) {};
		\node [style=none] (11) at (0, -0.25) {};
		\node [style=none] (12) at (-1.5, -0.25) {};
		\node [style=none] (13) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=directed] (12.center) to (4);
		\draw [style=directed] (9.center) to (5);
		\draw [style=directed] (6.center) to (11);
		\draw [style=directed] (7) to (13.center);
		\draw [style=directed] (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/proof-example.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (6, -1.5) {};
		\node [style=white dot] (1) at (-2.5, 0.75) {};
		\node [style=wire] (2) at (15.75, 1.5) {};
		\node [style=wire] (3) at (10.75, 1.75) {};
		\node [style=wire] (4) at (-2.5, -1.75) {};
		\node [style=gray dot] (5) at (11.5, -0.5) {};
		\node [style=wire] (6) at (6, 1.75) {};
		\node [style=gray dot] (7) at (-2.5, -0.75) {};
		\node [style=white dot] (8) at (10.75, 1) {};
		\node [style=white dot] (9) at (15.75, 0.5) {};
		\node [style=white dot] (10) at (11.5, 0.5) {};
		\node [style=white dot] (11) at (6.75, 0.5) {};
		\node [style=wire] (12) at (15.75, -1.5) {};
		\node [style=white dot] (13) at (-2.5, 1.75) {};
		\node [style=wire] (14) at (7.5, -1.75) {};
		\node [style=gray dot] (15) at (12.25, -1) {};
		\node [style=white dot] (16) at (6.75, -0.5) {};
		\node [style=wire] (17) at (-4, 1.75) {};
		\node [style=gray dot] (18) at (15.75, -0.5) {};
		\node [style=gray dot] (19) at (-4, -1.75) {};
		\node [style=white dot] (20) at (6, 1) {};
		\node [style=gray dot] (21) at (-4, -0.75) {};
		\node [style=wire] (22) at (12.25, -1.75) {};
		\node [style=white dot] (23) at (-4, 0.75) {};
		\node [style=none] (24) at (4, 0) {$=$};
		\node [style=none] (25) at (9, 0) {$=$};
		\node [style=none] (26) at (13.75, 0) {$=$};
		\node [style=white dot] (27) at (2.25, 1.75) {};
		\node [style=wire] (28) at (0.75, 1.75) {};
		\node [style=none] (29) at (-0.75, 0) {$=$};
		\node [style=gray dot] (30) at (0.75, -1.75) {};
		\node [style=gray dot] (31) at (1.5, 0.5) {};
		\node [style=white dot] (32) at (1.5, -0.5) {};
		\node [style=wire] (33) at (2.25, -1.75) {};
		\node [style=none, font={\footnotesize}] (34) at (-0.75, 1) {$(i)$};
		\node [style=none, font={\footnotesize}] (35) at (4, 1) {$(iii)$};
		\node [style=none, font={\footnotesize}] (36) at (9, 1) {$(ii)$};
		\node [style=none, font={\footnotesize}] (37) at (13.75, 1) {$(iv)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (4) to (7);
		\draw [style=directed] (1) to (13);
		\draw [style=directed] (19) to (21);
		\draw [style=directed] (23) to (17);
		\draw [style=directed] (21) to (23);
		\draw [style=directed] (21) to (1);
		\draw [style=directed] (7) to (1);
		\draw [style=directed] (7) to (23);
		\draw [style=directed] (16) to (11);
		\draw [style=directed, in=-30, out=90, looseness=1.00] (14) to (16);
		\draw [style=directed, in=-150, out=75, looseness=1.00] (0) to (16);
		\draw [style=directed, in=-90, out=90, looseness=0.75] (8) to (3);
		\draw [style=directed] (5) to (10);
		\draw [style=directed] (12) to (18);
		\draw [style=directed] (9) to (2);
		\draw [style=directed] (22) to (15);
		\draw [style=directed] (32) to (31);
		\draw [style=directed, in=-30, out=90, looseness=1.00] (33) to (32);
		\draw [style=directed, in=-150, out=75, looseness=1.00] (30) to (32);
		\draw [style=directed, in=-90, out=150, looseness=1.00] (31) to (28);
		\draw [style=directed, in=-90, out=30, looseness=1.00] (31) to (27);
		\draw [style=directed] (20) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/psi-phi-contract.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {$\psi$};
		\node [style=none] (1) at (-2.25, -0.25) {};
		\node [style=none] (2) at (0.25, -0.25) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=wire, label={above:$f$}] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=wire, label={above:$d$}] (7) at (3.75, 0.5) {};
		\node [style=wire, label={above:$e$}] (8) at (4.5, 0.5) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (4.5, -0.25) {};
		\node [style=none] (11) at (-0.25, -0.25) {};
		\node [style=none] (12) at (-1.75, -0.25) {};
		\node [style=none] (13) at (3.75, -0.25) {};
		\node [style=none] (14) at (1, -0.25) {};
		\node [style=none] (15) at (3, -1.5) {};
		\node [style=none] (16) at (3, -0.75) {$\phi$};
		\node [style=none] (17) at (5, -0.25) {};
		\node [style=wire, label={above:$c$}] (18) at (3, 0.5) {};
		\node [style=none] (19) at (3, -0.25) {};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (21) at (1.5, -0.25) {};
		\node [style=none] (22) at (2.25, 0) {};
		\node [style=none] (23) at (2.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=directed] (12.center) to (4);
		\draw [style=directed, red] (5.center) to (9.center);
		\draw [style=directed, red] (6.center) to (11);
		\draw [style=directed] (7) to (13.center);
		\draw [style=directed] (8) to (10.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw [style=directed] (18) to (19.center);
		\draw [style=undirected, red] (21.center) to (20.center);
		\draw [style=undirected, red] (23.center) to (22.center);
		\draw [red, style=undirected, in=90, out=90, looseness=1.00] (5.center) to (20.center);
		\draw [red, style=undirected, in=90, out=90, looseness=1.00] (22.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/psi-point.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {$\psi$};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (1.25, -0.25) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=wire, label={above:$f$}] (4) at (-0.75, 0.5) {};
		\node [style=wire, label={above:$g$}] (5) at (0, 0.5) {};
		\node [style=wire, label={above:$h$}] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=directed] (7.center) to (4);
		\draw [style=directed] (5) to (8);
		\draw [style=directed] (6) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (0, 0) {};
		\node [style=wire] (1) at (-0.75, -1) {};
		\node [style=wire] (2) at (0.75, -1) {};
		\node [style=wire] (3) at (-0.75, 1) {};
		\node [style=wire] (4) at (0.75, 1) {};
		\node [style=none] (5) at (0, -0.75) {...};
		\node [style=none] (6) at (0, 0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, bend right=15, looseness=1.00] (2) to (0);
		\draw [style=directed, bend right=15, looseness=1.00] (0) to (4);
		\draw [style=directed, bend left=15, looseness=1.00] (1) to (0);
		\draw [style=directed, bend left=15, looseness=1.25] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider_bb.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (0, 1.25) {};
		\node [style=arbi] (1) at (0, 0) {};
		\node [style=wire] (2) at (0, -1.25) {};
		\node [style=none] (3) at (-0.5, -1.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=bbox, label={$B$}] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=bbox, label={$A$}] (7) at (-0.5, 1.75) {};
		\node [style=none] (8) at (0.5, -1.75) {};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (7) to (4.center);
		\draw [style=boxedge] (4.center) to (9.center);
		\draw [style=boxedge] (9.center) to (10.center);
		\draw [style=boxedge] (10.center) to (7);
		\draw [style=boxedge] (5) to (3.center);
		\draw [style=boxedge] (3.center) to (8.center);
		\draw [style=boxedge] (8.center) to (6.center);
		\draw [style=boxedge] (6.center) to (5);
		\draw [style=directed] (2) to (1);
		\draw [style=directed] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider_bb_gray.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (0, 0.75) {};
		\node [style=gray] (1) at (0, 0) {};
		\node [style=wire] (2) at (0, -0.75) {};
		\node [style=none] (3) at (-0.25, -1) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=bbox, label={$B$}] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=bbox, label={$A$}] (7) at (-0.25, 1) {};
		\node [style=none] (8) at (0.25, -1) {};
		\node [style=none] (9) at (0.25, 0.5) {};
		\node [style=none] (10) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (7) to (4.center);
		\draw [style=boxedge] (4.center) to (9.center);
		\draw [style=boxedge] (9.center) to (10.center);
		\draw [style=boxedge] (10.center) to (7);
		\draw [style=boxedge] (5) to (3.center);
		\draw [style=boxedge] (3.center) to (8.center);
		\draw [style=boxedge] (8.center) to (6.center);
		\draw [style=boxedge] (6.center) to (5);
		\draw [style=directed] (2) to (1);
		\draw [style=directed] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider_bb_white.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (0, 1.25) {};
		\node [style=white] (1) at (0, 0) {};
		\node [style=wire] (2) at (0, -1.25) {};
		\node [style=none] (3) at (-0.5, -1.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=bbox, label={$B$}] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=bbox, label={$A$}] (7) at (-0.5, 1.75) {};
		\node [style=none] (8) at (0.5, -1.75) {};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (7) to (4.center);
		\draw [style=boxedge] (4.center) to (9.center);
		\draw [style=boxedge] (9.center) to (10.center);
		\draw [style=boxedge] (10.center) to (7);
		\draw [style=boxedge] (5) to (3.center);
		\draw [style=boxedge] (3.center) to (8.center);
		\draw [style=boxedge] (8.center) to (6.center);
		\draw [style=boxedge] (6.center) to (5);
		\draw [style=directed] (2) to (1);
		\draw [style=directed] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider_elim.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-1, -1) {};
		\node [style=arbi] (1) at (-1, 0) {};
		\node [style=wire] (2) at (-1, 1) {};
		\node [style=wire] (3) at (1, -1) {};
		\node [style=wire] (4) at (1, 1) {};
		\node [style=none] (5) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=directed] (1) to (2);
		\draw [style=directed] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider_merge.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (-3.75, -0.25) {};
		\node [style=wire] (1) at (-4.5, -1.25) {};
		\node [style=wire] (2) at (-3, -1.25) {};
		\node [style=wire] (3) at (-4.25, 0.75) {};
		\node [style=wire] (4) at (-3.25, 0.75) {};
		\node [style=none] (5) at (-3.75, -1) {...};
		\node [style=none] (6) at (-3.75, 0.5) {...};
		\node [style=wire] (7) at (-2.5, 1.25) {};
		\node [style=none] (8) at (-1.75, 1) {...};
		\node [style=wire] (9) at (-1.25, -0.75) {};
		\node [style=wire] (10) at (-2.25, -0.75) {};
		\node [style=wire] (11) at (-1, 1.25) {};
		\node [style=arbi] (12) at (-1.75, 0.25) {};
		\node [style=none] (13) at (-1.75, -0.5) {...};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=wire] (15) at (0.75, 1.25) {};
		\node [style=wire] (16) at (4.25, -1.25) {};
		\node [style=none] (17) at (3.25, 0.75) {...};
		\node [style=wire] (18) at (2, 1.25) {};
		\node [style=none] (19) at (1.75, 0.75) {...};
		\node [style=none] (20) at (3.25, -0.75) {...};
		\node [style=wire] (21) at (4.25, 1.25) {};
		\node [style=arbi] (22) at (2.5, 0) {};
		\node [style=arbi] (23) at (2.5, 0) {};
		\node [style=wire] (24) at (0.75, -1.25) {};
		\node [style=wire] (25) at (2.25, -1.25) {};
		\node [style=wire] (26) at (2.75, 1.25) {};
		\node [style=wire] (27) at (3, -1.25) {};
		\node [style=none] (28) at (2, -0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, bend right=15, looseness=1.00] (2) to (0);
		\draw [style=directed, bend right=15, looseness=1.00] (0) to (4);
		\draw [style=directed, bend left=15, looseness=1.00] (1) to (0);
		\draw [style=directed, bend left=15, looseness=1.00] (0) to (3);
		\draw [style=directed, bend right=15, looseness=1.00] (9) to (12);
		\draw [style=directed, bend right=15, looseness=1.00] (12) to (11);
		\draw [style=directed, bend left=15, looseness=1.00] (10) to (12);
		\draw [style=directed, bend left=15, looseness=1.00] (12) to (7);
		\draw [style=directed] (0) to (12);
		\draw [style=directed, bend right=15, looseness=1.00] (25) to (23);
		\draw [style=directed, bend right=15, looseness=1.00] (23) to (18);
		\draw [style=directed, bend left=15, looseness=1.00] (24) to (23);
		\draw [style=directed, bend left=15, looseness=1.00] (23) to (15);
		\draw [style=directed, bend right=15, looseness=1.00] (16) to (22);
		\draw [style=directed, bend right=15, looseness=1.00] (22) to (21);
		\draw [style=directed, bend left=15, looseness=1.00] (27) to (22);
		\draw [style=directed, bend left=15, looseness=1.00] (22) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider_merge_bb.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=arbi] (0) at (-3.25, -0.25) {};
		\node [style=arbi] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=arbi] (3) at (2.25, 0) {};
		\node [style=none] (4) at (-2.75, 0.75) {};
		\node [style=none] (5) at (-2.75, 1.75) {};
		\node [style=none] (6) at (-3.75, 0.75) {};
		\node [style=bbox, label={$A$}] (7) at (-3.75, 1.75) {};
		\node [style=bbox, label={$C$}] (8) at (-2, 1.75) {};
		\node [style=none] (9) at (-2, 0.75) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (-1, 1.75) {};
		\node [style=bbox, label={$B$}] (12) at (-3.75, -0.75) {};
		\node [style=none] (13) at (-3.75, -1.75) {};
		\node [style=none] (14) at (-2, -1.75) {};
		\node [style=bbox, label={$D$}] (15) at (-2, -0.75) {};
		\node [style=none] (16) at (-2.75, -1.75) {};
		\node [style=none] (17) at (-1, -0.75) {};
		\node [style=none] (18) at (-2.75, -0.75) {};
		\node [style=none] (19) at (-1, -1.75) {};
		\node [style=bbox, label={$B$}] (20) at (0.75, -0.75) {};
		\node [style=none] (21) at (3.75, -1.75) {};
		\node [style=none] (22) at (0.75, 0.75) {};
		\node [style=none] (23) at (2.75, 0.75) {};
		\node [style=bbox, label={$C$}] (24) at (2.75, 1.75) {};
		\node [style=none] (25) at (3.75, 1.75) {};
		\node [style=none] (26) at (1.75, 1.75) {};
		\node [style=bbox, label={$D$}] (27) at (2.75, -0.75) {};
		\node [style=none] (28) at (3.75, 0.75) {};
		\node [style=bbox, label={$A$}] (29) at (0.75, 1.75) {};
		\node [style=none] (30) at (2.75, -1.75) {};
		\node [style=none] (31) at (3.75, -0.75) {};
		\node [style=none] (32) at (1.75, 0.75) {};
		\node [style=none] (33) at (1.75, -1.75) {};
		\node [style=none] (34) at (0.75, -1.75) {};
		\node [style=none] (35) at (1.75, -0.75) {};
		\node [style=wire] (36) at (-3.25, -1.25) {};
		\node [style=wire] (37) at (-1.5, -1.25) {};
		\node [style=wire] (38) at (-1.5, 1.25) {};
		\node [style=wire] (39) at (-3.25, 1.25) {};
		\node [style=wire] (40) at (1.25, -1.25) {};
		\node [style=wire] (41) at (3.25, -1.25) {};
		\node [style=wire] (42) at (3.25, 1.25) {};
		\node [style=wire] (43) at (1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=boxedge] (7) to (6.center);
		\draw [style=boxedge] (6.center) to (4.center);
		\draw [style=boxedge] (4.center) to (5.center);
		\draw [style=boxedge] (5.center) to (7);
		\draw [style=boxedge] (8) to (9.center);
		\draw [style=boxedge] (9.center) to (10.center);
		\draw [style=boxedge] (10.center) to (11.center);
		\draw [style=boxedge] (11.center) to (8);
		\draw [style=boxedge] (12) to (13.center);
		\draw [style=boxedge] (13.center) to (16.center);
		\draw [style=boxedge] (16.center) to (18.center);
		\draw [style=boxedge] (18.center) to (12);
		\draw [style=boxedge] (15) to (14.center);
		\draw [style=boxedge] (14.center) to (19.center);
		\draw [style=boxedge] (19.center) to (17.center);
		\draw [style=boxedge] (17.center) to (15);
		\draw [style=boxedge] (29) to (22.center);
		\draw [style=boxedge] (22.center) to (32.center);
		\draw [style=boxedge] (32.center) to (26.center);
		\draw [style=boxedge] (26.center) to (29);
		\draw [style=boxedge] (24) to (23.center);
		\draw [style=boxedge] (23.center) to (28.center);
		\draw [style=boxedge] (28.center) to (25.center);
		\draw [style=boxedge] (25.center) to (24);
		\draw [style=boxedge] (20) to (34.center);
		\draw [style=boxedge] (34.center) to (33.center);
		\draw [style=boxedge] (33.center) to (35.center);
		\draw [style=boxedge] (35.center) to (20);
		\draw [style=boxedge] (27) to (30.center);
		\draw [style=boxedge] (30.center) to (21.center);
		\draw [style=boxedge] (21.center) to (31.center);
		\draw [style=boxedge] (31.center) to (27);
		\draw [style=directed, arcin={{}{0}{45}{1.5mm}{1}}] (36) to (0);
		\draw [style=directed, arcout={{}{0}{45}{1.5mm}{1}}] (0) to (39);
		\draw [style=directed, arcin={{}{0}{45}{2mm}{1}}] (37) to (1);
		\draw [style=directed, arcout={{}{0}{45}{1.5mm}{1}}] (1) to (38);
		\draw [style=directed, arcin={{}{0}{45}{2mm}{1}}] (40) to (3);
		\draw [style=directed, arcout={{}{0}{45}{1.5mm}{1}}] (3) to (43);
		\draw [style=directed, arcin={{}{0}{45}{2mm}{1}}] (41) to (3);
		\draw [style=directed, arcout={{}{0}{45}{1.5mm}{1}}] (3) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/step_case.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-7.75, -1.25) {};
		\node [style=gray] (1) at (-7.75, -0.25) {};
		\node [style=none] (2) at (-6, 0) {$=$};
		\node [style=wire] (3) at (-8.5, 1) {};
		\node [style=wire] (4) at (6.5, 0.75) {};
		\node [style=white] (5) at (6.5, -0.25) {};
		\node [style=wire] (6) at (-7, 1) {};
		\node [style=white] (7) at (7.75, -0.25) {};
		\node [style=wire] (8) at (7.75, 0.75) {};
		\node [style=bbox, label={$A$}] (9) at (6, 1) {};
		\node [style=none] (10) at (-9, 0.5) {};
		\node [style=none] (11) at (-8, 0.5) {};
		\node [style=none] (12) at (-8, 1.5) {};
		\node [style=none] (13) at (6, -0.75) {};
		\node [style=none] (14) at (7, -0.75) {};
		\node [style=none] (15) at (7, 1) {};
		\node [style=bbox, label={$A$}] (16) at (-9, 1.5) {};
		\node [style=none] (17) at (-6, 0.75) {};
		\node [style=wire] (18) at (-2.75, 0.5) {};
		\node [style=gray] (19) at (-3.25, -0.5) {};
		\node [style=none] (20) at (-4.5, 0.75) {};
		\node [style=none] (21) at (-3.5, 1.75) {};
		\node [style=none] (22) at (-3.5, 0.75) {};
		\node [style=white] (23) at (-3.25, -1.5) {};
		\node [style=wire] (24) at (-4, 1.25) {};
		\node [style=bbox, label={$A$}] (25) at (-4.5, 1.75) {};
		\node [style=gray] (26) at (-4, 0) {};
		\node [style=wire] (27) at (1, 1.25) {};
		\node [style=none] (28) at (1.5, 0.75) {};
		\node [style=gray] (29) at (1, 0) {};
		\node [style=none] (30) at (1.5, 1.75) {};
		\node [style=none] (31) at (0.5, 0.75) {};
		\node [style=white] (32) at (1, -1) {};
		\node [style=none] (33) at (-1.25, 0.75) {};
		\node [style=bbox, label={$A$}] (34) at (0.5, 1.75) {};
		\node [style=none] (35) at (-1.25, 0) {$=$};
		\node [style=white] (36) at (2.25, 0) {};
		\node [style=wire] (37) at (2.25, 1) {};
		\node [style=none] (38) at (4, 0.75) {\footnotesize\textit{i.h.}};
		\node [style=none] (39) at (4, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=right arcout] (1) to (3);
		\draw [style=directed] (5) to (4);
		\draw [style=directed] (1) to (6);
		\draw [style=directed] (7) to (8);
		\draw [style=boxedge] (12.center) to (11.center);
		\draw [style=boxedge] (14.center) to (13.center);
		\draw [style=boxedge] (16) to (12.center);
		\draw [style=boxedge] (15.center) to (14.center);
		\draw [style=boxedge] (13.center) to (9);
		\draw [style=boxedge] (11.center) to (10.center);
		\draw [style=boxedge] (10.center) to (16);
		\draw [style=boxedge] (9) to (15.center);
		\draw [style=directed] (23) to (19);
		\draw [style=directed] (19) to (18);
		\draw [style=boxedge] (21.center) to (22.center);
		\draw [style=boxedge] (25) to (21.center);
		\draw [style=boxedge] (22.center) to (20.center);
		\draw [style=boxedge] (20.center) to (25);
		\draw [style=directed] (19) to (26);
		\draw [style=right arcout] (26) to (24);
		\draw [style=boxedge] (30.center) to (28.center);
		\draw [style=boxedge] (34) to (30.center);
		\draw [style=boxedge] (28.center) to (31.center);
		\draw [style=boxedge] (31.center) to (34);
		\draw [style=right arcout] (29) to (27);
		\draw [style=directed] (36) to (37);
		\draw [style=directed] (32) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/step_case_nolab.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-7.75, -1.25) {};
		\node [style=gray] (1) at (-7.75, -0.25) {};
		\node [style=none] (2) at (-6, 0) {$=$};
		\node [style=wire] (3) at (-8.5, 1) {};
		\node [style=wire] (4) at (6.5, 0.75) {};
		\node [style=white] (5) at (6.5, -0.25) {};
		\node [style=wire] (6) at (-7, 1) {};
		\node [style=white] (7) at (7.75, -0.25) {};
		\node [style=wire] (8) at (7.75, 0.75) {};
		\node [style=bbox] (9) at (6, 1) {};
		\node [style=none] (10) at (-9, 0.5) {};
		\node [style=none] (11) at (-8, 0.5) {};
		\node [style=none] (12) at (-8, 1.5) {};
		\node [style=none] (13) at (6, -0.75) {};
		\node [style=none] (14) at (7, -0.75) {};
		\node [style=none] (15) at (7, 1) {};
		\node [style=bbox] (16) at (-9, 1.5) {};
		\node [style=none] (17) at (-6, 0.75) {};
		\node [style=wire] (18) at (-2.75, 0.5) {};
		\node [style=gray] (19) at (-3.25, -0.5) {};
		\node [style=none] (20) at (-4.5, 0.75) {};
		\node [style=none] (21) at (-3.5, 1.75) {};
		\node [style=none] (22) at (-3.5, 0.75) {};
		\node [style=white] (23) at (-3.25, -1.5) {};
		\node [style=wire] (24) at (-4, 1.25) {};
		\node [style=bbox] (25) at (-4.5, 1.75) {};
		\node [style=gray] (26) at (-4, 0) {};
		\node [style=wire] (27) at (1, 1.25) {};
		\node [style=none] (28) at (1.5, 0.75) {};
		\node [style=gray] (29) at (1, 0) {};
		\node [style=none] (30) at (1.5, 1.75) {};
		\node [style=none] (31) at (0.5, 0.75) {};
		\node [style=white] (32) at (1, -1) {};
		\node [style=none] (33) at (-1.25, 0.75) {};
		\node [style=bbox] (34) at (0.5, 1.75) {};
		\node [style=none] (35) at (-1.25, 0) {$=$};
		\node [style=white] (36) at (2.25, 0) {};
		\node [style=wire] (37) at (2.25, 1) {};
		\node [style=none] (38) at (4, 0.75) {\footnotesize\textit{i.h.}};
		\node [style=none] (39) at (4, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=right arcout] (1) to (3);
		\draw [style=directed] (5) to (4);
		\draw [style=directed] (1) to (6);
		\draw [style=directed] (7) to (8);
		\draw [style=boxedge] (12.center) to (11.center);
		\draw [style=boxedge] (14.center) to (13.center);
		\draw [style=boxedge] (16) to (12.center);
		\draw [style=boxedge] (15.center) to (14.center);
		\draw [style=boxedge] (13.center) to (9);
		\draw [style=boxedge] (11.center) to (10.center);
		\draw [style=boxedge] (10.center) to (16);
		\draw [style=boxedge] (9) to (15.center);
		\draw [style=directed] (23) to (19);
		\draw [style=directed] (19) to (18);
		\draw [style=boxedge] (21.center) to (22.center);
		\draw [style=boxedge] (25) to (21.center);
		\draw [style=boxedge] (22.center) to (20.center);
		\draw [style=boxedge] (20.center) to (25);
		\draw [style=directed] (19) to (26);
		\draw [style=right arcout] (26) to (24);
		\draw [style=boxedge] (30.center) to (28.center);
		\draw [style=boxedge] (34) to (30.center);
		\draw [style=boxedge] (28.center) to (31.center);
		\draw [style=boxedge] (31.center) to (34);
		\draw [style=right arcout] (29) to (27);
		\draw [style=directed] (36) to (37);
		\draw [style=directed] (32) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/test_diag.tikz <==
\begin{tikzpicture}[small]
	\begin{pgfonlayer}{nodelayer}
		\node [style=symm] (0) at (0, 0) {};
		\node [style=comm] (1) at (-0.5, -1) {};
		\node [style=arbi] (2) at (0.5, -1) {};
		\node [style=wire] (3) at (0, 1) {};
		\node [style=wire] (4) at (-0.5, -2) {};
		\node [style=wire] (5) at (0.5, -2) {};
		\node [style=bbox] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -2.5) {};
		\node [style=none] (9) at (-1, -2.5) {};
		\node [style=bbox] (10) at (-1.5, 1.5) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=none] (12) at (1, -3) {};
		\node [style=none] (13) at (-1.5, -3) {};
		\node [style=written] (14) at (-2.25, -0.75) {$=$};
		\node [style=written] (15) at (2, -0.75) {where};
		\node [style=arbi] (16) at (3.25, -0.75) {};
		\node [style=wire] (17) at (3.25, 0) {};
		\node [style=wire] (18) at (3, -1.5) {};
		\node [style=wire] (19) at (3.75, -1.5) {};
		\node [style=bbox] (20) at (2.75, -1.25) {};
		\node [style=none] (21) at (3.25, -1.25) {};
		\node [style=none] (22) at (3.25, -1.75) {};
		\node [style=none] (23) at (2.75, -1.75) {};
		\node [style=written] (24) at (4.25, -0.75) {$:=$};
		\node [style=wire] (25) at (6, -1.75) {};
		\node [style=none] (26) at (4.75, -2) {};
		\node [style=arbi] (27) at (5.25, -1) {};
		\node [style=bbox] (28) at (4.75, -1.5) {};
		\node [style=none] (29) at (5.25, -2) {};
		\node [style=wire] (30) at (5, -1.75) {};
		\node [style=arbi_small] (31) at (5.5, -0.25) {};
		\node [style=none] (32) at (5.25, -1.5) {};
		\node [style=wire] (33) at (5.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boxedge] (6) to (7.center);
		\draw [style=boxedge] (7.center) to (8.center);
		\draw [style=boxedge] (8.center) to (9.center);
		\draw [style=boxedge] (9.center) to (6);
		\draw [style=directed] (4) to (1);
		\draw [style=directed] (1) to (0);
		\draw [style=undirected] (0) to (3);
		\draw [style=directed] (5) to (2);
		\draw [style=directed] (2) to (0);
		\draw [style=boxedge] (10) to (11.center);
		\draw [style=boxedge] (11.center) to (12.center);
		\draw [style=boxedge] (12.center) to (13.center);
		\draw [style=boxedge] (13.center) to (10);
		\draw [style=boxedge] (6) to (10);
		\draw [style=boxedge] (20) to (21.center);
		\draw [style=boxedge] (21.center) to (22.center);
		\draw [style=boxedge] (22.center) to (23.center);
		\draw [style=boxedge] (23.center) to (20);
		\draw [style=directed, bend left=15] (18) to (16);
		\draw [style=directed, bend right] (19) to (16);
		\draw [style=directed] (16) to (17);
		\draw [style=boxedge] (28) to (32.center);
		\draw [style=boxedge] (32.center) to (29.center);
		\draw [style=boxedge] (29.center) to (26.center);
		\draw [style=boxedge] (26.center) to (28);
		\draw [style=directed, bend left=15] (30) to (27);
		\draw [style=directed, bend left=15] (27) to (31);
		\draw [style=directed, bend right=15] (25) to (31);
		\draw [style=directed] (31) to (33);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/unit-law.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2, 0.25) {};
		\node [style=wire] (1) at (-2, 1.25) {};
		\node [style=wire] (2) at (-2.5, -0.75) {};
		\node [style=white] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (-0.75, 0) {$=$};
		\node [style=wire] (5) at (0, -0.75) {};
		\node [style=wire] (6) at (0, 1.25) {};
		\node [style=wire] (7) at (2.5, -0.75) {};
		\node [style=white] (8) at (1.5, -0.75) {};
		\node [style=white] (9) at (2, 0.25) {};
		\node [style=wire] (10) at (2, 1.25) {};
		\node [style=none] (11) at (0.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=directed] (3) to (0);
		\draw [style=directed] (2) to (0);
		\draw [style=directed] (5) to (6);
		\draw [style=directed] (9) to (10);
		\draw [style=directed] (8) to (9);
		\draw [style=directed] (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/unit-left.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2, 0) {};
		\node [style=wire] (1) at (-2, 1) {};
		\node [style=wire] (2) at (-1.5, -1) {};
		\node [style=white] (3) at (-2.5, -0.75) {};
		\node [style=none] (4) at (-0.75, 0) {$=$};
		\node [style=wire] (5) at (0, -1) {};
		\node [style=wire] (6) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=directed] (3) to (0);
		\draw [style=directed] (2) to (0);
		\draw [style=directed] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/unit-right.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2, 0) {};
		\node [style=wire] (1) at (-2, 1) {};
		\node [style=wire] (2) at (-2.5, -1) {};
		\node [style=white] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (-0.75, 0) {$=$};
		\node [style=wire] (5) at (0, -1) {};
		\node [style=wire] (6) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=directed] (3) to (0);
		\draw [style=directed] (2) to (0);
		\draw [style=directed] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/weak-soundness.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {\small$i(G)$};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style=none] (3) at (-0.5, -1.75) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=none] (7) at (4.25, 0.5) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (-0.75, -0.25) {};
		\node [style=none] (11) at (-0.25, -0.25) {};
		\node [style=none] (12) at (-1.75, -0.25) {};
		\node [style=none] (13) at (4.25, -0.25) {};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=none] (15) at (3, -1.75) {};
		\node [style=none] (16) at (3, -0.75) {\small$i(K)$};
		\node [style=none] (17) at (4.5, -0.25) {};
		\node [style=none] (18) at (3.25, 0.5) {};
		\node [style=none] (19) at (3.25, -0.25) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (21) at (1.75, -0.25) {};
		\node [style=none] (22) at (2.75, 0) {};
		\node [style=none] (23) at (2.75, -0.25) {};
		\node [style=none] (24) at (-6.75, 0.5) {};
		\node [style=none] (25) at (-8.25, 0.5) {};
		\node [style=written] (26) at (-4, -0.25) {$\implies$};
		\node [style=none] (27) at (-9, -0.25) {};
		\node [style=none] (28) at (-12.75, 0.5) {};
		\node [style=none] (29) at (-7.5, -1.75) {};
		\node [style=none] (30) at (-12, -1.75) {};
		\node [style=none] (31) at (-7.5, -0.75) {\small$i(H)$};
		\node [style=written] (32) at (-9.75, 0) {$=$};
		\node [style=none] (33) at (-11.25, 0.5) {};
		\node [style=written] (34) at (-7.5, 0.5) {$\ldots$};
		\node [style=written] (35) at (-12, 0.5) {$\ldots$};
		\node [style=none] (36) at (-12.75, -0.25) {};
		\node [style=none] (37) at (-10.5, -0.25) {};
		\node [style=none] (38) at (-6.75, -0.25) {};
		\node [style=none] (39) at (-8.25, -0.25) {};
		\node [style=none] (40) at (-11.25, -0.25) {};
		\node [style=none] (41) at (-12, -0.75) {\small$i(G)$};
		\node [style=none] (42) at (-6, -0.25) {};
		\node [style=none] (43) at (-13.5, -0.25) {};
		\node [style=written] (44) at (5.25, 0) {$=$};
		\node [style=none] (45) at (11.25, -0.25) {};
		\node [style=none] (46) at (11, -1.75) {};
		\node [style=none] (47) at (9.5, -0.25) {};
		\node [style=none] (48) at (7.5, -1.75) {};
		\node [style=none] (49) at (7.5, -0.75) {\small$i(H)$};
		\node [style=none] (50) at (9, -0.25) {};
		\node [style=none] (51) at (9.75, 0) {};
		\node [style=none] (52) at (10.75, 0) {};
		\node [style=none] (53) at (7.25, 0.5) {};
		\node [style=none] (54) at (12.5, -0.25) {};
		\node [style=none] (55) at (7.25, -0.25) {};
		\node [style=none] (56) at (11.25, 0.5) {};
		\node [style=none] (57) at (7.75, -0.25) {};
		\node [style=none] (58) at (12.25, 0.5) {};
		\node [style=none] (59) at (6.25, -0.25) {};
		\node [style=none] (60) at (8.75, 0) {};
		\node [style=none] (61) at (6, -0.25) {};
		\node [style=none] (62) at (8.75, -0.25) {};
		\node [style=none] (63) at (11, -0.75) {\small$i(K)$};
		\node [style=none] (64) at (9.75, -0.25) {};
		\node [style=none] (65) at (7.75, 0) {};
		\node [style=none] (66) at (12.25, -0.25) {};
		\node [style=none] (67) at (6.25, 0.5) {};
		\node [style=none] (68) at (10.75, -0.25) {};
		\node [style=written] (69) at (-1.25, 0.5) {$\ldots$};
		\node [style=written] (70) at (3.75, 0.5) {$\ldots$};
		\node [style=written] (71) at (6.75, 0.5) {$\ldots$};
		\node [style=written] (72) at (11.75, 0.5) {$\ldots$};
		\node [style=written] (73) at (0.25, 0) {$\ldots$};
		\node [style=written] (74) at (2.25, 0) {$\ldots$};
		\node [style=written] (75) at (8.25, 0) {$\ldots$};
		\node [style=written] (76) at (11.75, 0) {$\ldots$};
		\node [style=written] (77) at (10.25, 0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=undirected] (12.center) to (4);
		\draw [style=undirected] (5.center) to (9.center);
		\draw [style=undirected] (6.center) to (11);
		\draw [style=undirected] (13) to (7);
		\draw [style=undirected] (10) to (8);
		\draw (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw [style=undirected] (19) to (18);
		\draw [style=undirected] (21.center) to (20.center);
		\draw [style=undirected] (23.center) to (22.center);
		\draw [style=undirected, in=90, out=90, looseness=1.00] (5.center) to (20.center);
		\draw [style=undirected, in=90, out=90, looseness=1.00] (22.center) to (6.center);
		\draw (43.center) to (30.center);
		\draw (30.center) to (37.center);
		\draw (37.center) to (43.center);
		\draw [style=undirected] (36.center) to (28);
		\draw [style=undirected] (40.center) to (33);
		\draw (27.center) to (29.center);
		\draw (29.center) to (42.center);
		\draw (42.center) to (27.center);
		\draw [style=undirected] (39.center) to (25);
		\draw [style=undirected] (38.center) to (24);
		\draw (61.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (50.center) to (61.center);
		\draw [style=undirected] (59.center) to (67);
		\draw [style=undirected] (60.center) to (62.center);
		\draw [style=undirected] (65.center) to (57.center);
		\draw [style=undirected] (66.center) to (58);
		\draw [style=undirected] (55.center) to (53);
		\draw (47.center) to (46.center);
		\draw (46.center) to (54.center);
		\draw (54.center) to (47.center);
		\draw [style=undirected] (45.center) to (56);
		\draw [style=undirected] (64.center) to (51.center);
		\draw [style=undirected] (68.center) to (52.center);
		\draw [style=undirected, in=90, out=90, looseness=1.00] (60.center) to (51.center);
		\draw [style=undirected, in=90, out=90, looseness=1.00] (52.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/white_copy.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (-1.75, 0.25) {};
		\node [style=bbox] (2) at (0.75, 1) {};
		\node [style=bbox] (3) at (-1.75, 1.25) {};
		\node [style=gray] (4) at (-1.25, -0.25) {};
		\node [style=white] (5) at (-1.25, -1.25) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=white] (7) at (1.25, -0.25) {};
		\node [style=none] (8) at (1.75, -0.75) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (-0.75, 0.25) {};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=none] (13) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (5) to (4);
		\draw [style=directed] (4) to (0.center);
		\draw [style=directed] (7) to (13.center);
		\draw [style=boxedge] (3) to (6.center);
		\draw [style=boxedge] (6.center) to (11.center);
		\draw [style=boxedge] (11.center) to (1.center);
		\draw [style=boxedge] (1.center) to (3);
		\draw [style=boxedge] (2) to (9.center);
		\draw [style=boxedge] (9.center) to (8.center);
		\draw [style=boxedge] (8.center) to (12.center);
		\draw [style=boxedge] (12.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/white_copy_induct.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -2) {$=$};
		\node [style=white] (1) at (-2.5, -3.25) {};
		\node [style=gray] (2) at (-2.5, -2.25) {};
		\node [style=wire] (3) at (-2.5, -1) {};
		\node [style=wire] (4) at (1, -1.25) {};
		\node [style=white] (5) at (1, -2.25) {};
		\node [style=bbox, label={$A$}] (6) at (-3, -0.5) {};
		\node [style=none] (7) at (-3, -1.5) {};
		\node [style=none] (8) at (-2, -1.5) {};
		\node [style=none] (9) at (-2, -0.5) {};
		\node [style=bbox, label={$A$}] (10) at (0.5, -1) {};
		\node [style=none] (11) at (1.5, -1) {};
		\node [style=none] (12) at (1.5, -2.75) {};
		\node [style=none] (13) at (0.5, -2.75) {};
		\node [style=none] (14) at (-13.5, 0) {};
		\node [style=none] (15) at (12.25, 0) {};
		\node [style=gray] (16) at (-12, 2) {};
		\node [style=white] (17) at (-12, 1) {};
		\node [style=none] (18) at (-11, 1.5) {$=$};
		\node [style=empty diagram] (19) at (-9, 1.5) {};
		\node [style=wire] (20) at (-2, 2.75) {};
		\node [style=none] (21) at (-2.5, 2.25) {};
		\node [style=bbox, label={$A$}] (22) at (1, 2.5) {};
		\node [style=bbox, label={$A$}] (23) at (-2.5, 3.25) {};
		\node [style=gray] (24) at (-2, 1.5) {};
		\node [style=white] (25) at (-2, 0.5) {};
		\node [style=none] (26) at (-1.5, 3.25) {};
		\node [style=white] (27) at (1.5, 1.25) {};
		\node [style=none] (28) at (2, 0.75) {};
		\node [style=none] (29) at (2, 2.5) {};
		\node [style=none] (30) at (-0.5, 1.5) {$=$};
		\node [style=none] (31) at (-1.5, 2.25) {};
		\node [style=none] (32) at (1, 0.75) {};
		\node [style=wire] (33) at (1.5, 2.25) {};
		\node [style=none] (34) at (3.75, 1.5) {$\rightarrow$};
		\node [style=white] (35) at (6.5, 0.5) {};
		\node [style=gray] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (8, 1.5) {$=$};
		\node [style=wire] (38) at (5.75, 2.75) {};
		\node [style=wire] (39) at (10, 2.25) {};
		\node [style=white] (40) at (10, 1.25) {};
		\node [style=wire] (41) at (7.25, 2.75) {};
		\node [style=white] (42) at (11.25, 1.25) {};
		\node [style=wire] (43) at (11.25, 2.25) {};
		\node [style=bbox, label={$A$}] (44) at (9.5, 2.5) {};
		\node [style=none] (45) at (5.25, 2.25) {};
		\node [style=none] (46) at (6.25, 2.25) {};
		\node [style=none] (47) at (6.25, 3.25) {};
		\node [style=none] (48) at (9.5, 0.75) {};
		\node [style=none] (49) at (10.5, 0.75) {};
		\node [style=none] (50) at (10.5, 2.5) {};
		\node [style=bbox, label={$A$}] (51) at (5.25, 3.25) {};
		\node [style=written] (52) at (14.5, 0) {(Induct)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1) to (2);
		\draw [style=right arcout] (2) to (3);
		\draw [style=directed] (5) to (4);
		\draw [style=boxedge] (6) to (9.center);
		\draw [style=boxedge] (9.center) to (8.center);
		\draw [style=boxedge] (8.center) to (7.center);
		\draw [style=boxedge] (7.center) to (6);
		\draw [style=boxedge] (10) to (11.center);
		\draw [style=boxedge] (11.center) to (12.center);
		\draw [style=boxedge] (12.center) to (13.center);
		\draw [style=boxedge] (13.center) to (10);
		\draw (14.center) to (15.center);
		\draw [style=directed] (17) to (16);
		\draw [style=directed] (25) to (24);
		\draw [style=right arcout] (24) to (20);
		\draw [style=directed] (27) to (33);
		\draw [style=directed] (35) to (36);
		\draw [style=right arcout] (36) to (38);
		\draw [style=directed] (40) to (39);
		\draw [style=directed] (36) to (41);
		\draw [style=directed] (42) to (43);
		\draw [style=boxedge] (23) to (26.center);
		\draw [style=boxedge] (26.center) to (31.center);
		\draw [style=boxedge] (31.center) to (21.center);
		\draw [style=boxedge] (21.center) to (23);
		\draw [style=boxedge] (22) to (29.center);
		\draw [style=boxedge] (29.center) to (28.center);
		\draw [style=boxedge] (28.center) to (32.center);
		\draw [style=boxedge] (32.center) to (22);
		\draw [style=boxedge] (47.center) to (46.center);
		\draw [style=boxedge] (49.center) to (48.center);
		\draw [style=boxedge] (51) to (47.center);
		\draw [style=boxedge] (50.center) to (49.center);
		\draw [style=boxedge] (48.center) to (44);
		\draw [style=boxedge] (46.center) to (45.center);
		\draw [style=boxedge] (45.center) to (51);
		\draw [style=boxedge] (44) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/white_copy_inf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.75) {$=$};
		\node [style=white] (1) at (-1.25, -3) {};
		\node [style=gray] (2) at (-1.25, -2) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=white] (5) at (1.25, -2) {};
		\node [style=bbox] (6) at (-1.75, -0.5) {};
		\node [style=none] (7) at (-1.75, -1.5) {};
		\node [style=none] (8) at (-0.75, -1.5) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=bbox] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (1.75, -0.75) {};
		\node [style=none] (12) at (1.75, -2.5) {};
		\node [style=none] (13) at (0.75, -2.5) {};
		\node [style=none] (14) at (-9.25, 0) {};
		\node [style=none] (15) at (8.75, 0) {};
		\node [style=gray] (16) at (-8.75, 2) {};
		\node [style=white] (17) at (-8.75, 1) {};
		\node [style=none] (18) at (-7.75, 1.5) {$=$};
		\node [style=none] (19) at (-5.75, 1.5) {\small\textit{(empty)}};
		\node [style=none] (20) at (-2, 2.5) {};
		\node [style=none] (21) at (-2.5, 2) {};
		\node [style=bbox] (22) at (0, 2.5) {};
		\node [style=bbox] (23) at (-2.5, 3) {};
		\node [style=gray] (24) at (-2, 1.5) {};
		\node [style=white] (25) at (-2, 0.5) {};
		\node [style=none] (26) at (-1.5, 3) {};
		\node [style=white] (27) at (0.5, 1.25) {};
		\node [style=none] (28) at (1, 0.75) {};
		\node [style=none] (29) at (1, 2.5) {};
		\node [style=none] (30) at (-0.75, 1.5) {$=$};
		\node [style=none] (31) at (-1.5, 2) {};
		\node [style=none] (32) at (0, 0.75) {};
		\node [style=none] (33) at (0.5, 2.25) {};
		\node [style=none] (34) at (2.25, 1.5) {$\implies$};
		\node [style=white] (35) at (4.5, 0.5) {};
		\node [style=gray] (36) at (4.5, 1.5) {};
		\node [style=none] (37) at (5.5, 1.5) {$=$};
		\node [style=none] (38) at (4, 2.5) {};
		\node [style=none] (39) at (6.75, 2.25) {};
		\node [style=white] (40) at (6.75, 1.25) {};
		\node [style=none] (41) at (5, 2.5) {};
		\node [style=white] (42) at (8, 1.25) {};
		\node [style=none] (43) at (8, 2.25) {};
		\node [style=bbox] (44) at (6.25, 2.5) {};
		\node [style=none] (45) at (3.5, 2) {};
		\node [style=none] (46) at (4.5, 2) {};
		\node [style=none] (47) at (4.5, 3) {};
		\node [style=none] (48) at (6.25, 0.75) {};
		\node [style=none] (49) at (7.25, 0.75) {};
		\node [style=none] (50) at (7.25, 2.5) {};
		\node [style=bbox] (51) at (3.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1) to (2);
		\draw [style=directed] (2) to (3.center);
		\draw [style=directed] (5) to (4.center);
		\draw [style=boxedge] (6) to (9.center);
		\draw [style=boxedge] (9.center) to (8.center);
		\draw [style=boxedge] (8.center) to (7.center);
		\draw [style=boxedge] (7.center) to (6);
		\draw [style=boxedge] (10) to (11.center);
		\draw [style=boxedge] (11.center) to (12.center);
		\draw [style=boxedge] (12.center) to (13.center);
		\draw [style=boxedge] (13.center) to (10);
		\draw (14.center) to (15.center);
		\draw [style=directed] (17) to (16);
		\draw [style=directed] (25) to (24);
		\draw [style=directed] (24) to (20.center);
		\draw [style=directed] (27) to (33.center);
		\draw [style=directed] (35) to (36);
		\draw [style=directed] (36) to (38.center);
		\draw [style=directed] (40) to (39.center);
		\draw [style=directed] (36) to (41.center);
		\draw [style=directed] (42) to (43.center);
		\draw [style=boxedge] (23) to (26.center);
		\draw [style=boxedge] (26.center) to (31.center);
		\draw [style=boxedge] (31.center) to (21.center);
		\draw [style=boxedge] (21.center) to (23);
		\draw [style=boxedge] (22) to (29.center);
		\draw [style=boxedge] (29.center) to (28.center);
		\draw [style=boxedge] (28.center) to (32.center);
		\draw [style=boxedge] (32.center) to (22);
		\draw [style=boxedge] (47.center) to (46.center);
		\draw [style=boxedge] (49.center) to (48.center);
		\draw [style=boxedge] (51) to (47.center);
		\draw [style=boxedge] (50.center) to (49.center);
		\draw [style=boxedge] (48.center) to (44);
		\draw [style=boxedge] (46.center) to (45.center);
		\draw [style=boxedge] (45.center) to (51);
		\draw [style=boxedge] (44) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/white_copy_step.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-5.75, 1.25) {};
		\node [style=none] (1) at (-6.25, 0.75) {};
		\node [style=bbox, label={$A$}] (2) at (-2.75, 1) {};
		\node [style=bbox, label={$A$}] (3) at (-6.25, 1.75) {};
		\node [style=gray] (4) at (-5.75, 0) {};
		\node [style=white] (5) at (-5.75, -1) {};
		\node [style=none] (6) at (-5.25, 1.75) {};
		\node [style=white] (7) at (-2.25, -0.25) {};
		\node [style=none] (8) at (-1.75, -0.75) {};
		\node [style=none] (9) at (-1.75, 1) {};
		\node [style=none] (10) at (-4.25, 0) {$=$};
		\node [style=none] (11) at (-5.25, 0.75) {};
		\node [style=none] (12) at (-2.75, -0.75) {};
		\node [style=wire] (13) at (-2.25, 0.75) {};
		\node [style=none] (14) at (0, 0) {$\rightarrow$};
		\node [style=white] (15) at (2.75, -1) {};
		\node [style=gray] (16) at (2.75, 0) {};
		\node [style=none] (17) at (4.25, 0) {$=$};
		\node [style=wire] (18) at (2, 1.25) {};
		\node [style=wire] (19) at (6.25, 0.75) {};
		\node [style=white] (20) at (6.25, -0.25) {};
		\node [style=wire] (21) at (3.5, 1.25) {};
		\node [style=white] (22) at (7.5, -0.25) {};
		\node [style=wire] (23) at (7.5, 0.75) {};
		\node [style=bbox, label={$A$}] (24) at (5.75, 1) {};
		\node [style=none] (25) at (1.5, 0.75) {};
		\node [style=none] (26) at (2.5, 0.75) {};
		\node [style=none] (27) at (2.5, 1.75) {};
		\node [style=none] (28) at (5.75, -0.75) {};
		\node [style=none] (29) at (6.75, -0.75) {};
		\node [style=none] (30) at (6.75, 1) {};
		\node [style=bbox, label={$A$}] (31) at (1.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (5) to (4);
		\draw [style=right arcout] (4) to (0);
		\draw [style=directed] (7) to (13);
		\draw [style=directed] (15) to (16);
		\draw [style=right arcout] (16) to (18);
		\draw [style=directed] (20) to (19);
		\draw [style=directed] (16) to (21);
		\draw [style=directed] (22) to (23);
		\draw [style=boxedge] (3) to (6.center);
		\draw [style=boxedge] (6.center) to (11.center);
		\draw [style=boxedge] (11.center) to (1.center);
		\draw [style=boxedge] (1.center) to (3);
		\draw [style=boxedge] (2) to (9.center);
		\draw [style=boxedge] (9.center) to (8.center);
		\draw [style=boxedge] (8.center) to (12.center);
		\draw [style=boxedge] (12.center) to (2);
		\draw [style=boxedge] (27.center) to (26.center);
		\draw [style=boxedge] (29.center) to (28.center);
		\draw [style=boxedge] (31) to (27.center);
		\draw [style=boxedge] (30.center) to (29.center);
		\draw [style=boxedge] (28.center) to (24);
		\draw [style=boxedge] (26.center) to (25.center);
		\draw [style=boxedge] (25.center) to (31);
		\draw [style=boxedge] (24) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/white_copy_thm.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wire] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=bbox, label={$A$}] (2) at (1.5, 1) {};
		\node [style=bbox, label={$A$}] (3) at (-1.75, 1.5) {};
		\node [style=gray] (4) at (-1.25, -0.5) {};
		\node [style=white] (5) at (-1.25, -1.5) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=white] (7) at (2, -0.25) {};
		\node [style=none] (8) at (2.5, -0.75) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=none] (12) at (1.5, -0.75) {};
		\node [style=wire] (13) at (2, 0.75) {};
		\node [style=proofstep] (14) at (4.5, 2) {(\ref{lem_whitecopy})};
		\node [style=none] (15) at (3, 2) {};
		\node [style=none] (16) at (-7.25, 2) {};
		\node [style=written] (17) at (-6, 0) {$\Gamma_{BA} \vdash$};
		\node [style=quant] (18) at (-3.5, 0) {$\forall A . $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (5) to (4);
		\draw [style=right arcout] (4) to (0);
		\draw [style=directed] (7) to (13);
		\draw [style=boxedge] (3) to (6.center);
		\draw [style=boxedge] (6.center) to (11.center);
		\draw [style=boxedge] (11.center) to (1.center);
		\draw [style=boxedge] (1.center) to (3);
		\draw [style=boxedge] (2) to (9.center);
		\draw [style=boxedge] (9.center) to (8.center);
		\draw [style=boxedge] (8.center) to (12.center);
		\draw [style=boxedge] (12.center) to (2);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/white_copy_tree.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16.25, 0) {};
		\node [style=none] (1) at (12.25, 0) {};
		\node [style=gray] (2) at (-12, 2) {};
		\node [style=white] (3) at (-12, 1) {};
		\node [style=none] (4) at (-11, 1.5) {$=$};
		\node [style=empty diagram] (5) at (-9, 1.5) {};
		\node [style=none] (6) at (5.5, 2) {$\vdash$};
		\node [style=white] (7) at (7.75, 0.5) {};
		\node [style=gray] (8) at (7.75, 1.5) {};
		\node [style=none] (9) at (8.75, 2) {$=$};
		\node [style=none] (10) at (7.25, 3) {};
		\node [style=none] (11) at (10, 2.75) {};
		\node [style=white] (12) at (10, 1.75) {};
		\node [style=none] (13) at (8.25, 3) {};
		\node [style=white] (14) at (11.25, 1.75) {};
		\node [style=none] (15) at (11.25, 2.75) {};
		\node [style=bbox] (16) at (9.5, 3) {};
		\node [style=none] (17) at (6.75, 2.5) {};
		\node [style=none] (18) at (7.75, 2.5) {};
		\node [style=none] (19) at (7.75, 3.5) {};
		\node [style=none] (20) at (9.5, 1.25) {};
		\node [style=none] (21) at (10.5, 1.25) {};
		\node [style=none] (22) at (10.5, 3) {};
		\node [style=bbox] (23) at (6.75, 3.5) {};
		\node [style=none] (24) at (-15.75, 3) {};
		\node [style=none] (25) at (-7.25, 3) {};
		\node [style=proofstep] (26) at (14, 0) {(Induct)};
		\node [style=proofstep] (27) at (-5.75, 3) {(Assm)};
		\node [style=none] (28) at (12, 4) {};
		\node [style=none] (29) at (-2, 4) {};
		\node [style=written] (30) at (5.25, 4.75) {(*)};
		\node [style=written] (31) at (-0.75, 2) {$\Gamma_{BA},$};
		\node [style=written] (32) at (-14, 1.5) {$\Gamma_{BA}\vdash$};
		\node [style=wire] (33) at (1.25, -1.25) {};
		\node [style=none] (34) at (-1.75, -1.5) {};
		\node [style=none] (35) at (-0.75, -1.5) {};
		\node [style=none] (36) at (-0.75, -0.5) {};
		\node [style=wire] (37) at (-1.25, -1) {};
		\node [style=white] (38) at (1.25, -2.25) {};
		\node [style=gray] (39) at (-1.25, -2.5) {};
		\node [style=bbox] (40) at (0.75, -1) {};
		\node [style=none] (41) at (1.75, -2.75) {};
		\node [style=bbox] (42) at (-1.75, -0.5) {};
		\node [style=none] (43) at (0.75, -2.75) {};
		\node [style=none] (44) at (0, -2) {$=$};
		\node [style=written] (45) at (-3.5, -2) {$\Gamma_{BA} \vdash$};
		\node [style=none] (46) at (1.75, -1) {};
		\node [style=white] (47) at (-1.25, -3.5) {};
		\node [style=none] (48) at (2.5, 2) {$=$};
		\node [style=wire] (49) at (1.25, 3) {};
		\node [style=none] (50) at (4.25, 3) {};
		\node [style=none] (51) at (4.25, 1.25) {};
		\node [style=none] (52) at (1.75, 2.5) {};
		\node [style=wire] (53) at (3.75, 2.75) {};
		\node [style=gray] (54) at (1.25, 1.5) {};
		\node [style=none] (55) at (1.75, 3.5) {};
		\node [style=white] (56) at (1.25, 0.5) {};
		\node [style=none] (57) at (3.25, 1.25) {};
		\node [style=none] (58) at (0.75, 2.5) {};
		\node [style=white] (59) at (3.75, 1.75) {};
		\node [style=bbox] (60) at (0.75, 3.5) {};
		\node [style=bbox] (61) at (3.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=directed] (3) to (2);
		\draw [style=directed] (7) to (8);
		\draw [style=right arcout] (8) to (10.center);
		\draw [style=directed] (12) to (11.center);
		\draw [style=directed] (8) to (13.center);
		\draw [style=directed] (14) to (15.center);
		\draw [style=boxedge] (19.center) to (18.center);
		\draw [style=boxedge] (21.center) to (20.center);
		\draw [style=boxedge] (23) to (19.center);
		\draw [style=boxedge] (22.center) to (21.center);
		\draw [style=boxedge] (20.center) to (16);
		\draw [style=boxedge] (18.center) to (17.center);
		\draw [style=boxedge] (17.center) to (23);
		\draw [style=boxedge] (16) to (22.center);
		\draw (24.center) to (25.center);
		\draw (29.center) to (28.center);
		\draw [style=directed] (47) to (39);
		\draw [style=right arcout] (39) to (37);
		\draw [style=directed] (38) to (33);
		\draw [style=boxedge] (42) to (36.center);
		\draw [style=boxedge] (36.center) to (35.center);
		\draw [style=boxedge] (35.center) to (34.center);
		\draw [style=boxedge] (34.center) to (42);
		\draw [style=boxedge] (40) to (46.center);
		\draw [style=boxedge] (46.center) to (41.center);
		\draw [style=boxedge] (41.center) to (43.center);
		\draw [style=boxedge] (43.center) to (40);
		\draw [style=directed] (56) to (54);
		\draw [style=right arcout] (54) to (49);
		\draw [style=directed] (59) to (53);
		\draw [style=boxedge] (60) to (55.center);
		\draw [style=boxedge] (55.center) to (52.center);
		\draw [style=boxedge] (52.center) to (58.center);
		\draw [style=boxedge] (58.center) to (60);
		\draw [style=boxedge] (61) to (50.center);
		\draw [style=boxedge] (50.center) to (51.center);
		\draw [style=boxedge] (51.center) to (57.center);
		\draw [style=boxedge] (57.center) to (61);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/whitespider_elim.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=white] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=directed] (1) to (2);
		\draw [style=directed] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/yanking.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0.25) {};
		\node [style=none] (1) at (-3, -0.25) {};
		\node [style=none] (2) at (-6, 0.25) {};
		\node [style=none] (3) at (-4.5, 0.25) {};
		\node [style=wire] (4) at (-3, 1) {};
		\node [style=wire] (5) at (-6, -1) {};
		\node [style=none] (6) at (-4.5, 0) {};
		\node [style=wire] (7) at (-0.5, -1) {};
		\node [style=wire] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (-1.75, 0) {$=$};
		\node [style=wire] (10) at (7.25, -1) {};
		\node [style=none] (11) at (5.75, -0.25) {};
		\node [style=none] (12) at (5.75, 0.25) {};
		\node [style=wire] (13) at (9.75, -1) {};
		\node [style=none] (14) at (8.5, 0) {$=$};
		\node [style=wire] (15) at (9.75, 1) {};
		\node [style=wire] (16) at (4.25, 1) {};
		\node [style=none] (17) at (4.25, -0.25) {};
		\node [style=none] (18) at (7.25, 0.25) {};
		\node [style=none] (19) at (5.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected, in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
		\draw [style=undirected, in=90, out=90, looseness=1.75] (2.center) to (3.center);
		\draw [style=directed] (5) to (2.center);
		\draw [style=directed] (1.center) to (4);
		\draw [style=undirected] (6.center) to (0.center);
		\draw [style=directed] (3.center) to (6.center);
		\draw [style=directed] (7) to (8);
		\draw [style=undirected, in=90, out=90, looseness=1.75] (12.center) to (18.center);
		\draw [style=undirected, in=-90, out=-90, looseness=1.75] (17.center) to (11.center);
		\draw [style=directed] (16) to (17.center);
		\draw [style=directed] (18.center) to (10);
		\draw [style=undirected] (19.center) to (12.center);
		\draw [style=directed] (11.center) to (19.center);
		\draw [style=directed] (15) to (13);
	\end{pgfonlayer}
\end{tikzpicture}
